Order preserving hierarchical agglomerative clustering

Partial orders and directed acyclic graphs are commonly recurring data structures that arise naturally in numerous domains and applications and are used to represent ordered relations between entities in the domains. Examples are task dependencies in a project plan, transaction order in distributed ledgers and execution sequences of tasks in computer programs, just to mention a few. We study the problem of order preserving hierarchical clustering of this kind of ordered data. That is, if we have $a < b$ in the original data and denote their respective clusters by $[a]$ and $[b]$, then we shall have $[a] < [b]$ in the produced clustering. The clustering is similarity based and uses standard linkage functions, such as single- and complete linkage, and is an extension of classical hierarchical clustering. To achieve this, we define the output from running classical hierarchical clustering on strictly ordered data to be partial dendrograms; sub-trees of classical dendrograms with several connected components. We then construct an embedding of partial dendrograms over a set into the family of ultrametrics over the same set. An optimal hierarchical clustering is defined as the partial dendrogram corresponding to the ultrametric closest to the original dissimilarity measure, measured in the p-norm. Thus, the method is a combination of classical hierarchical clustering and ultrametric fitting. A reference implementation is employed for experiments on both synthetic random data and real world data from a database of machine parts. When compared to existing methods, the experiments show that our method excels both in cluster quality and order preservation.

==> Hasse_diagram.tex <==
\begin{tikzcd}
  & 
  & 
  \begin{tikzpicture}
    \node(1){ac};
    \node(2)[right of=1]{bd};
    \draw[->](1)--(2);
  \end{tikzpicture}
  &
  \\ % Row one end
  %
  %
  %
  \begin{tikzpicture}
    \node(1){a};
    \node(2)[right of=1]{bc};
    \node(3)[right of=2]{d};
    \draw[->](1)--(2);
    \draw[->](2)--(3);
  \end{tikzpicture}
  & 
  \begin{tikzpicture}
    \node(1){c};
    \node(2)[right of=1]{ad};
    \node(3)[right of=2]{b};
    \draw[->](1)--(2);
    \draw[->](2)--(3);
  \end{tikzpicture}
  & 
  \begin{tikzpicture}
    \node(1){ac};
    \node(2)[right of=1]{b};
    \node(3)[right of=1, below=2]{d};
    \draw[->](1)--(2);
    \draw[->](1)--(3);
  \end{tikzpicture}
  \arrow[u,-]
  & 
  \begin{tikzpicture}
    \node(1){a};
    \node(2)[below=1]{c};
    \node(3)[right of=1]{bd};
    \draw[->](1)--(3);
    \draw[->](2)--(3);
  \end{tikzpicture}
  \arrow[ul,-]
  \\ % Row two end
  & 
  \begin{tikzpicture}
    \node(1){a}; 
    \node(2)[right of=1]{b};
    \node(3)[below=1]{c};
    \node(4)[right of=3]{d};
    \draw[->](1)--(2);
    \draw[->](3)--(4);
  \end{tikzpicture} 
  \arrow[urr,-]
  \arrow[ur,-]
  \arrow[u,-]
  \arrow[ul,-]
  & 
  &
\end{tikzcd}


==> cc_0_AL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_AL_010.json --
%% -- Wed Aug 25 08:48:49 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.574074) (0.150000,0.591211) (0.200000,0.556759) (0.250000,0.563973) (0.300000,0.490259) (0.350000,0.417459) (0.400000,0.383616) (0.450000,0.371777) (0.500000,0.367690) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.560321) (0.150000,0.535225) (0.200000,0.477602) (0.250000,0.445821) (0.300000,0.402143) (0.350000,0.334871) (0.400000,0.311622) (0.450000,0.306913) (0.500000,0.304016) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.567197) (0.150000,0.563218) (0.200000,0.517181) (0.250000,0.504897) (0.300000,0.446201) (0.350000,0.376165) (0.400000,0.347619) (0.450000,0.339345) (0.500000,0.335853) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.571339) (0.150000,0.582961) (0.200000,0.572023) (0.250000,0.564383) (0.300000,0.581209) (0.350000,0.596218) (0.400000,0.593130) (0.450000,0.581741) (0.500000,0.571244) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.564944) (0.150000,0.559210) (0.200000,0.526903) (0.250000,0.513630) (0.300000,0.542466) (0.350000,0.556003) (0.400000,0.553061) (0.450000,0.542746) (0.500000,0.532107) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.568142) (0.150000,0.571085) (0.200000,0.549463) (0.250000,0.539006) (0.300000,0.561837) (0.350000,0.576111) (0.400000,0.573095) (0.450000,0.562243) (0.500000,0.551676) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.570882) (0.150000,0.581012) (0.200000,0.562003) (0.250000,0.544831) (0.300000,0.561088) (0.350000,0.573986) (0.400000,0.571009) (0.450000,0.565519) (0.500000,0.555844) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.564487) (0.150000,0.557261) (0.200000,0.516883) (0.250000,0.494078) (0.300000,0.522346) (0.350000,0.533771) (0.400000,0.530941) (0.450000,0.526524) (0.500000,0.516707) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.567685) (0.150000,0.569136) (0.200000,0.539443) (0.250000,0.519455) (0.300000,0.541717) (0.350000,0.553879) (0.400000,0.550975) (0.450000,0.546021) (0.500000,0.536276) };
        
        \end{axis}
\end{tikzpicture}

==> cc_0_AL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_AL_010.json --
%% -- Wed Aug 25 08:48:49 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.070618) (0.150000,0.250888) (0.200000,0.426333) (0.250000,0.481245) (0.300000,0.517665) (0.350000,0.555073) (0.400000,0.578490) (0.450000,0.586021) (0.500000,0.584510) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,-0.026500) (0.150000,0.032249) (0.200000,0.220530) (0.250000,0.363461) (0.300000,0.458610) (0.350000,0.527476) (0.400000,0.557588) (0.450000,0.570646) (0.500000,0.581765) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.022059) (0.150000,0.141569) (0.200000,0.323431) (0.250000,0.422353) (0.300000,0.488137) (0.350000,0.541275) (0.400000,0.568039) (0.450000,0.578333) (0.500000,0.583137) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.027451) (0.150000,0.087916) (0.200000,0.177451) (0.250000,0.218274) (0.300000,0.180277) (0.350000,0.199423) (0.400000,0.196362) (0.450000,0.185558) (0.500000,0.158697) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.020588) (0.150000,-0.030465) (0.200000,0.010784) (0.250000,0.045843) (0.300000,0.029919) (0.350000,0.053910) (0.400000,0.047952) (0.450000,0.031697) (0.500000,0.027970) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.003431) (0.150000,0.028725) (0.200000,0.094118) (0.250000,0.132059) (0.300000,0.105098) (0.350000,0.126667) (0.400000,0.122157) (0.450000,0.108627) (0.500000,0.093333) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.024020) (0.150000,0.059190) (0.200000,0.083333) (0.250000,0.086215) (0.300000,0.075179) (0.350000,0.072756) (0.400000,0.074205) (0.450000,0.076930) (0.500000,0.065363) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.024020) (0.150000,-0.059190) (0.200000,-0.083333) (0.250000,-0.086215) (0.300000,-0.075179) (0.350000,-0.072756) (0.400000,-0.074205) (0.450000,-0.076930) (0.500000,-0.065363) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_0_AL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_AL_010.json --
%% -- Wed Aug 25 08:48:49 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.955259) (0.150000,0.931890) (0.200000,0.783566) (0.250000,0.681651) (0.300000,0.653878) (0.350000,0.636325) (0.400000,0.623381) (0.450000,0.612332) (0.500000,0.603451) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.900784) (0.150000,0.746173) (0.200000,0.592182) (0.250000,0.576142) (0.300000,0.590395) (0.350000,0.579402) (0.400000,0.566066) (0.450000,0.563520) (0.500000,0.565768) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.928021) (0.150000,0.839032) (0.200000,0.687874) (0.250000,0.628896) (0.300000,0.622136) (0.350000,0.607864) (0.400000,0.594723) (0.450000,0.587926) (0.500000,0.584609) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.944124) (0.150000,0.947366) (0.200000,0.931753) (0.250000,0.920220) (0.300000,0.926468) (0.350000,0.908045) (0.400000,0.894197) (0.450000,0.898720) (0.500000,0.907518) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.933408) (0.150000,0.900963) (0.200000,0.848087) (0.250000,0.821517) (0.300000,0.850531) (0.350000,0.830895) (0.400000,0.843603) (0.450000,0.849848) (0.500000,0.862772) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.938766) (0.150000,0.924165) (0.200000,0.889920) (0.250000,0.870869) (0.300000,0.888499) (0.350000,0.869470) (0.400000,0.868900) (0.450000,0.874284) (0.500000,0.885145) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.944890) (0.150000,0.955814) (0.200000,0.963839) (0.250000,0.965491) (0.300000,0.954909) (0.350000,0.944080) (0.400000,0.923409) (0.450000,0.923958) (0.500000,0.926824) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.934173) (0.150000,0.909411) (0.200000,0.880173) (0.250000,0.866787) (0.300000,0.878972) (0.350000,0.866930) (0.400000,0.872816) (0.450000,0.875086) (0.500000,0.882077) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.939531) (0.150000,0.932612) (0.200000,0.922006) (0.250000,0.916139) (0.300000,0.916940) (0.350000,0.905505) (0.400000,0.898113) (0.450000,0.899522) (0.500000,0.904450) };
        
        \end{axis}
\end{tikzpicture}

==> cc_0_CL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_CL_010.json --
%% -- Wed Aug 25 08:48:50 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.612299) (0.150000,0.586697) (0.200000,0.564853) (0.250000,0.517364) (0.300000,0.461738) (0.350000,0.435568) (0.400000,0.457042) (0.450000,0.458820) (0.500000,0.454420) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.530745) (0.150000,0.495235) (0.200000,0.460575) (0.250000,0.415826) (0.300000,0.380738) (0.350000,0.353186) (0.400000,0.377049) (0.450000,0.362276) (0.500000,0.360505) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.571522) (0.150000,0.540966) (0.200000,0.512714) (0.250000,0.466595) (0.300000,0.421238) (0.350000,0.394377) (0.400000,0.417045) (0.450000,0.410548) (0.500000,0.407462) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.623004) (0.150000,0.608973) (0.200000,0.599971) (0.250000,0.576651) (0.300000,0.577603) (0.350000,0.566871) (0.400000,0.575730) (0.450000,0.563143) (0.500000,0.570111) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.587020) (0.150000,0.558577) (0.200000,0.558199) (0.250000,0.519797) (0.300000,0.514419) (0.350000,0.515142) (0.400000,0.511053) (0.450000,0.501571) (0.500000,0.513181) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.605012) (0.150000,0.583775) (0.200000,0.579085) (0.250000,0.548224) (0.300000,0.546011) (0.350000,0.541006) (0.400000,0.543392) (0.450000,0.532357) (0.500000,0.541646) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.627541) (0.150000,0.609724) (0.200000,0.591961) (0.250000,0.580946) (0.300000,0.576405) (0.350000,0.564820) (0.400000,0.572827) (0.450000,0.565499) (0.500000,0.568882) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.591558) (0.150000,0.559329) (0.200000,0.550190) (0.250000,0.524091) (0.300000,0.513221) (0.350000,0.513091) (0.400000,0.508150) (0.450000,0.503926) (0.500000,0.511953) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.609550) (0.150000,0.584526) (0.200000,0.571075) (0.250000,0.552518) (0.300000,0.544813) (0.350000,0.538956) (0.400000,0.540489) (0.450000,0.534712) (0.500000,0.540418) };
        
        \end{axis}
\end{tikzpicture}

==> cc_0_CL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_CL_010.json --
%% -- Wed Aug 25 08:48:50 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.245568) (0.150000,0.361806) (0.200000,0.459224) (0.250000,0.499785) (0.300000,0.502895) (0.350000,0.477852) (0.400000,0.564166) (0.450000,0.588788) (0.500000,0.588039) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.052275) (0.150000,0.150939) (0.200000,0.271364) (0.250000,0.325705) (0.300000,0.363379) (0.350000,0.367246) (0.400000,0.488383) (0.450000,0.566898) (0.500000,0.577059) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.148922) (0.150000,0.256373) (0.200000,0.365294) (0.250000,0.412745) (0.300000,0.433137) (0.350000,0.422549) (0.400000,0.526275) (0.450000,0.577843) (0.500000,0.582549) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.124288) (0.150000,0.164609) (0.200000,0.216777) (0.250000,0.224157) (0.300000,0.246649) (0.350000,0.247272) (0.400000,0.271260) (0.450000,0.262811) (0.500000,0.287980) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.018994) (0.150000,0.027156) (0.200000,0.038909) (0.250000,0.097216) (0.300000,0.102174) (0.350000,0.130375) (0.400000,0.130897) (0.450000,0.117189) (0.500000,0.115353) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.052647) (0.150000,0.095882) (0.200000,0.127843) (0.250000,0.160686) (0.300000,0.174412) (0.350000,0.188824) (0.400000,0.201078) (0.450000,0.190000) (0.500000,0.201667) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.071641) (0.150000,0.068727) (0.200000,0.088934) (0.250000,0.063471) (0.300000,0.072238) (0.350000,0.058448) (0.400000,0.070182) (0.450000,0.072811) (0.500000,0.086314) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.071641) (0.150000,-0.068727) (0.200000,-0.088934) (0.250000,-0.063471) (0.300000,-0.072238) (0.350000,-0.058448) (0.400000,-0.070182) (0.450000,-0.072811) (0.500000,-0.086314) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_0_CL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_CL_010.json --
%% -- Wed Aug 25 08:48:50 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.902763) (0.150000,0.840769) (0.200000,0.745435) (0.250000,0.704392) (0.300000,0.667547) (0.350000,0.673810) (0.400000,0.618627) (0.450000,0.597382) (0.500000,0.598934) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.768725) (0.150000,0.659712) (0.200000,0.559770) (0.250000,0.522614) (0.300000,0.521577) (0.350000,0.558246) (0.400000,0.525813) (0.450000,0.518117) (0.500000,0.519464) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.835744) (0.150000,0.750240) (0.200000,0.652603) (0.250000,0.613503) (0.300000,0.594562) (0.350000,0.616028) (0.400000,0.572220) (0.450000,0.557749) (0.500000,0.559199) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.936098) (0.150000,0.915103) (0.200000,0.913074) (0.250000,0.892027) (0.300000,0.893778) (0.350000,0.877719) (0.400000,0.890258) (0.450000,0.890719) (0.500000,0.876291) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.870004) (0.150000,0.836713) (0.200000,0.800541) (0.250000,0.797935) (0.300000,0.799873) (0.350000,0.800443) (0.400000,0.761379) (0.450000,0.779304) (0.500000,0.750797) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.903051) (0.150000,0.875908) (0.200000,0.856807) (0.250000,0.844981) (0.300000,0.846826) (0.350000,0.839081) (0.400000,0.825818) (0.450000,0.835012) (0.500000,0.813544) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.956494) (0.150000,0.949596) (0.200000,0.960869) (0.250000,0.949579) (0.300000,0.951380) (0.350000,0.937593) (0.400000,0.961516) (0.450000,0.953877) (0.500000,0.950436) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.890399) (0.150000,0.871206) (0.200000,0.848336) (0.250000,0.855486) (0.300000,0.857475) (0.350000,0.860317) (0.400000,0.832637) (0.450000,0.842462) (0.500000,0.824943) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.923446) (0.150000,0.910401) (0.200000,0.904603) (0.250000,0.902532) (0.300000,0.904428) (0.350000,0.898955) (0.400000,0.897076) (0.450000,0.898170) (0.500000,0.887689) };
        
        \end{axis}
\end{tikzpicture}

==> cc_0_SL_010_ari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_SL_010.json --
%% -- Wed Aug 25 08:48:49 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.501435) (0.150000,0.243088) (0.200000,0.171692) (0.250000,0.171631) (0.300000,0.171631) (0.350000,0.171631) (0.400000,0.171631) (0.450000,0.171631) (0.500000,0.171631) };
        
        \end{axis}
\end{tikzpicture}

==> cc_0_SL_010_loops_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_SL_010.json --
%% -- Wed Aug 25 08:48:49 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mloops,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_0_SL_010_oari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc0_SL_010.json --
%% -- Wed Aug 25 08:48:49 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\moari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.944343) (0.150000,0.855415) (0.200000,0.306619) (0.250000,0.304479) (0.300000,0.304479) (0.350000,0.304479) (0.400000,0.304479) (0.450000,0.304479) (0.500000,0.304479) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_AL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_AL_010.json --
%% -- Wed Aug 25 08:48:51 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.990846) (0.150000,0.961167) (0.200000,0.839951) (0.250000,0.721274) (0.300000,0.633589) (0.350000,0.586343) (0.400000,0.526392) (0.450000,0.450943) (0.500000,0.367832) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.974399) (0.150000,0.910198) (0.200000,0.771609) (0.250000,0.655835) (0.300000,0.581421) (0.350000,0.537781) (0.400000,0.481950) (0.450000,0.407583) (0.500000,0.314890) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.982623) (0.150000,0.935683) (0.200000,0.805780) (0.250000,0.688555) (0.300000,0.607505) (0.350000,0.562062) (0.400000,0.504171) (0.450000,0.429263) (0.500000,0.341361) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.989685) (0.150000,0.964066) (0.200000,0.880612) (0.250000,0.808615) (0.300000,0.746096) (0.350000,0.708723) (0.400000,0.652881) (0.450000,0.578209) (0.500000,0.490732) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.981725) (0.150000,0.946906) (0.200000,0.860151) (0.250000,0.783119) (0.300000,0.719277) (0.350000,0.683622) (0.400000,0.629278) (0.450000,0.548232) (0.500000,0.461872) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.985705) (0.150000,0.955486) (0.200000,0.870381) (0.250000,0.795867) (0.300000,0.732686) (0.350000,0.696172) (0.400000,0.641079) (0.450000,0.563221) (0.500000,0.476302) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.988341) (0.150000,0.959858) (0.200000,0.873082) (0.250000,0.795818) (0.300000,0.734718) (0.350000,0.692428) (0.400000,0.646957) (0.450000,0.570395) (0.500000,0.488907) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.980380) (0.150000,0.942698) (0.200000,0.852620) (0.250000,0.770321) (0.300000,0.707900) (0.350000,0.667327) (0.400000,0.623354) (0.450000,0.540418) (0.500000,0.460046) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.984361) (0.150000,0.951278) (0.200000,0.862851) (0.250000,0.783069) (0.300000,0.721309) (0.350000,0.679877) (0.400000,0.635156) (0.450000,0.555406) (0.500000,0.474477) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_AL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_AL_010.json --
%% -- Wed Aug 25 08:48:51 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.059054) (0.150000,0.159569) (0.200000,0.258933) (0.250000,0.276502) (0.300000,0.288536) (0.350000,0.288000) (0.400000,0.285714) (0.450000,0.285714) (0.500000,0.285714) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,-0.014482) (0.150000,0.043097) (0.200000,0.148686) (0.250000,0.211689) (0.300000,0.251083) (0.350000,0.282667) (0.400000,0.285714) (0.450000,0.285714) (0.500000,0.285714) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.022286) (0.150000,0.101333) (0.200000,0.203810) (0.250000,0.244095) (0.300000,0.269810) (0.350000,0.285333) (0.400000,0.285714) (0.450000,0.285714) (0.500000,0.285714) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.034263) (0.150000,0.064394) (0.200000,0.100228) (0.250000,0.153546) (0.300000,0.143542) (0.350000,0.138446) (0.400000,0.122759) (0.450000,0.116161) (0.500000,0.127349) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.015786) (0.150000,-0.016203) (0.200000,-0.015466) (0.250000,0.023406) (0.300000,0.013220) (0.350000,0.045744) (0.400000,0.021812) (0.450000,0.026315) (0.500000,0.022556) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.009238) (0.150000,0.024095) (0.200000,0.042381) (0.250000,0.088476) (0.300000,0.078381) (0.350000,0.092095) (0.400000,0.072286) (0.450000,0.071238) (0.500000,0.074952) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.025024) (0.150000,0.040298) (0.200000,0.057847) (0.250000,0.065070) (0.300000,0.065161) (0.350000,0.046351) (0.400000,0.050473) (0.450000,0.044923) (0.500000,0.052397) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.025024) (0.150000,-0.040298) (0.200000,-0.057847) (0.250000,-0.065070) (0.300000,-0.065161) (0.350000,-0.046351) (0.400000,-0.050473) (0.450000,-0.044923) (0.500000,-0.052397) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_AL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_AL_010.json --
%% -- Wed Aug 25 08:48:51 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.995145) (0.150000,0.962360) (0.200000,0.883559) (0.250000,0.845017) (0.300000,0.819916) (0.350000,0.771217) (0.400000,0.730735) (0.450000,0.687841) (0.500000,0.621497) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.963843) (0.150000,0.887062) (0.200000,0.786651) (0.250000,0.760928) (0.300000,0.765039) (0.350000,0.757705) (0.400000,0.718958) (0.450000,0.664755) (0.500000,0.594719) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.979494) (0.150000,0.924711) (0.200000,0.835105) (0.250000,0.802973) (0.300000,0.792478) (0.350000,0.764461) (0.400000,0.724847) (0.450000,0.676298) (0.500000,0.608108) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.992693) (0.150000,0.976377) (0.200000,0.948921) (0.250000,0.931366) (0.300000,0.918666) (0.350000,0.892697) (0.400000,0.864153) (0.450000,0.825368) (0.500000,0.776805) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.976274) (0.150000,0.949953) (0.200000,0.894581) (0.250000,0.855455) (0.300000,0.871737) (0.350000,0.864088) (0.400000,0.831115) (0.450000,0.794750) (0.500000,0.738554) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.984484) (0.150000,0.963165) (0.200000,0.921751) (0.250000,0.893410) (0.300000,0.895201) (0.350000,0.878393) (0.400000,0.847634) (0.450000,0.810059) (0.500000,0.757679) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.995611) (0.150000,0.982791) (0.200000,0.963556) (0.250000,0.963891) (0.300000,0.939460) (0.350000,0.913258) (0.400000,0.884690) (0.450000,0.844075) (0.500000,0.801158) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.979192) (0.150000,0.956368) (0.200000,0.909215) (0.250000,0.887980) (0.300000,0.892532) (0.350000,0.884649) (0.400000,0.851652) (0.450000,0.813458) (0.500000,0.762907) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.987402) (0.150000,0.969580) (0.200000,0.936386) (0.250000,0.925935) (0.300000,0.915996) (0.350000,0.898954) (0.400000,0.868171) (0.450000,0.828766) (0.500000,0.782032) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_CL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_CL_010.json --
%% -- Wed Aug 25 08:48:52 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.896896) (0.150000,0.844208) (0.200000,0.762150) (0.250000,0.715407) (0.300000,0.629299) (0.350000,0.557494) (0.400000,0.506034) (0.450000,0.441299) (0.500000,0.375480) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.802402) (0.150000,0.743330) (0.200000,0.692315) (0.250000,0.629637) (0.300000,0.574914) (0.350000,0.509799) (0.400000,0.454941) (0.450000,0.383413) (0.500000,0.320684) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.849649) (0.150000,0.793769) (0.200000,0.727233) (0.250000,0.672522) (0.300000,0.602106) (0.350000,0.533647) (0.400000,0.480488) (0.450000,0.412356) (0.500000,0.348082) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.897716) (0.150000,0.853695) (0.200000,0.798873) (0.250000,0.747695) (0.300000,0.699083) (0.350000,0.658338) (0.400000,0.607980) (0.450000,0.551231) (0.500000,0.486904) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.874457) (0.150000,0.830805) (0.200000,0.769582) (0.250000,0.723229) (0.300000,0.679557) (0.350000,0.636411) (0.400000,0.585085) (0.450000,0.523975) (0.500000,0.455754) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.886087) (0.150000,0.842250) (0.200000,0.784228) (0.250000,0.735462) (0.300000,0.689320) (0.350000,0.647374) (0.400000,0.596532) (0.450000,0.537603) (0.500000,0.471329) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.898929) (0.150000,0.854405) (0.200000,0.804513) (0.250000,0.748755) (0.300000,0.698864) (0.350000,0.658228) (0.400000,0.609434) (0.450000,0.549985) (0.500000,0.495090) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.875670) (0.150000,0.831516) (0.200000,0.775222) (0.250000,0.724290) (0.300000,0.679338) (0.350000,0.636302) (0.400000,0.586538) (0.450000,0.522729) (0.500000,0.463940) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.887300) (0.150000,0.842961) (0.200000,0.789867) (0.250000,0.736522) (0.300000,0.689101) (0.350000,0.647265) (0.400000,0.597986) (0.450000,0.536357) (0.500000,0.479515) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_CL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_CL_010.json --
%% -- Wed Aug 25 08:48:52 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.174273) (0.150000,0.206421) (0.200000,0.270303) (0.250000,0.287448) (0.300000,0.289524) (0.350000,0.291085) (0.400000,0.285714) (0.450000,0.285714) (0.500000,0.285714) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.045156) (0.150000,0.089579) (0.200000,0.186840) (0.250000,0.212742) (0.300000,0.250476) (0.350000,0.275582) (0.400000,0.285714) (0.450000,0.285714) (0.500000,0.285714) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.109714) (0.150000,0.148000) (0.200000,0.228571) (0.250000,0.250095) (0.300000,0.270000) (0.350000,0.283333) (0.400000,0.285714) (0.450000,0.285714) (0.500000,0.285714) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.043881) (0.150000,0.054086) (0.200000,0.121241) (0.250000,0.130794) (0.300000,0.149467) (0.350000,0.120636) (0.400000,0.130616) (0.450000,0.132376) (0.500000,0.102509) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.018738) (0.150000,-0.023229) (0.200000,-0.008670) (0.250000,-0.014984) (0.300000,0.001581) (0.350000,-0.005969) (0.400000,0.000812) (0.450000,-0.004186) (0.500000,-0.007842) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.012571) (0.150000,0.015429) (0.200000,0.056286) (0.250000,0.057905) (0.300000,0.075524) (0.350000,0.057333) (0.400000,0.065714) (0.450000,0.064095) (0.500000,0.047333) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.031309) (0.150000,0.038657) (0.200000,0.064956) (0.250000,0.072889) (0.300000,0.073943) (0.350000,0.063303) (0.400000,0.064902) (0.450000,0.068281) (0.500000,0.055176) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.031309) (0.150000,-0.038657) (0.200000,-0.064956) (0.250000,-0.072889) (0.300000,-0.073943) (0.350000,-0.063303) (0.400000,-0.064902) (0.450000,-0.068281) (0.500000,-0.055176) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_CL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_CL_010.json --
%% -- Wed Aug 25 08:48:52 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.952148) (0.150000,0.928461) (0.200000,0.856907) (0.250000,0.832856) (0.300000,0.799371) (0.350000,0.762524) (0.400000,0.731646) (0.450000,0.698639) (0.500000,0.655998) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.869353) (0.150000,0.832731) (0.200000,0.754882) (0.250000,0.734055) (0.300000,0.739924) (0.350000,0.730280) (0.400000,0.708740) (0.450000,0.674791) (0.500000,0.631195) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.910750) (0.150000,0.880596) (0.200000,0.805894) (0.250000,0.783455) (0.300000,0.769647) (0.350000,0.746402) (0.400000,0.720193) (0.450000,0.686715) (0.500000,0.643597) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.961340) (0.150000,0.950911) (0.200000,0.935458) (0.250000,0.926230) (0.300000,0.910948) (0.350000,0.887609) (0.400000,0.865159) (0.450000,0.839913) (0.500000,0.810748) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.947417) (0.150000,0.921744) (0.200000,0.884387) (0.250000,0.861561) (0.300000,0.854043) (0.350000,0.848288) (0.400000,0.816901) (0.450000,0.791036) (0.500000,0.773978) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.954378) (0.150000,0.936327) (0.200000,0.909923) (0.250000,0.893896) (0.300000,0.882496) (0.350000,0.867948) (0.400000,0.841030) (0.450000,0.815474) (0.500000,0.792363) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.963954) (0.150000,0.956060) (0.200000,0.952983) (0.250000,0.946735) (0.300000,0.932989) (0.350000,0.901665) (0.400000,0.881771) (0.450000,0.858615) (0.500000,0.828502) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.950031) (0.150000,0.926893) (0.200000,0.901912) (0.250000,0.882067) (0.300000,0.876084) (0.350000,0.862345) (0.400000,0.833513) (0.450000,0.809737) (0.500000,0.791732) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.956993) (0.150000,0.941477) (0.200000,0.927448) (0.250000,0.914401) (0.300000,0.904536) (0.350000,0.882005) (0.400000,0.857642) (0.450000,0.834176) (0.500000,0.810117) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_SL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_SL_010.json --
%% -- Wed Aug 25 08:48:50 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.674402) (0.250000,0.326439) (0.300000,0.244326) (0.350000,0.232334) (0.400000,0.245405) (0.450000,0.209917) (0.500000,0.197474) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.599647) (0.250000,0.267757) (0.300000,0.181192) (0.350000,0.167675) (0.400000,0.149752) (0.450000,0.183753) (0.500000,0.195978) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.637024) (0.250000,0.297098) (0.300000,0.212759) (0.350000,0.200005) (0.400000,0.197578) (0.450000,0.196835) (0.500000,0.196726) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.709794) (0.250000,0.425900) (0.300000,0.338040) (0.350000,0.309409) (0.400000,0.307547) (0.450000,0.223193) (0.500000,0.196868) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.627031) (0.250000,0.326024) (0.300000,0.234932) (0.350000,0.209071) (0.400000,0.198124) (0.450000,0.209472) (0.500000,0.196868) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.668413) (0.250000,0.375962) (0.300000,0.286486) (0.350000,0.259240) (0.400000,0.252836) (0.450000,0.216333) (0.500000,0.196868) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.803806) (0.250000,0.771641) (0.300000,0.740524) (0.350000,0.710297) (0.400000,0.479133) (0.450000,0.227805) (0.500000,0.196868) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.721043) (0.250000,0.671765) (0.300000,0.637416) (0.350000,0.609960) (0.400000,0.369710) (0.450000,0.214084) (0.500000,0.196868) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.762424) (0.250000,0.721703) (0.300000,0.688970) (0.350000,0.660128) (0.400000,0.424422) (0.450000,0.220945) (0.500000,0.196868) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_SL_010_ari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_SL_010.json --
%% -- Wed Aug 25 08:48:51 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.674402) (0.250000,0.326439) (0.300000,0.244326) (0.350000,0.232334) (0.400000,0.245405) (0.450000,0.209917) (0.500000,0.197474) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.599647) (0.250000,0.267757) (0.300000,0.181192) (0.350000,0.167675) (0.400000,0.149752) (0.450000,0.183753) (0.500000,0.195978) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.637024) (0.250000,0.297098) (0.300000,0.212759) (0.350000,0.200005) (0.400000,0.197578) (0.450000,0.196835) (0.500000,0.196726) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.709794) (0.250000,0.425900) (0.300000,0.338040) (0.350000,0.309409) (0.400000,0.307547) (0.450000,0.223193) (0.500000,0.196868) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.627031) (0.250000,0.326024) (0.300000,0.234932) (0.350000,0.209071) (0.400000,0.198124) (0.450000,0.209472) (0.500000,0.196868) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.668413) (0.250000,0.375962) (0.300000,0.286486) (0.350000,0.259240) (0.400000,0.252836) (0.450000,0.216333) (0.500000,0.196868) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.803806) (0.250000,0.771641) (0.300000,0.740524) (0.350000,0.710297) (0.400000,0.479133) (0.450000,0.227805) (0.500000,0.196868) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.721043) (0.250000,0.671765) (0.300000,0.637416) (0.350000,0.609960) (0.400000,0.369710) (0.450000,0.214084) (0.500000,0.196868) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.994962) (0.150000,0.933573) (0.200000,0.762424) (0.250000,0.721703) (0.300000,0.688970) (0.350000,0.660128) (0.400000,0.424422) (0.450000,0.220945) (0.500000,0.196868) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_SL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_SL_010.json --
%% -- Wed Aug 25 08:48:50 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.077871) (0.250000,0.141252) (0.300000,0.201563) (0.350000,0.188327) (0.400000,0.198397) (0.450000,0.065227) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,-0.019204) (0.250000,-0.016871) (0.300000,0.024151) (0.350000,0.015863) (0.400000,0.020651) (0.450000,-0.013036) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.029333) (0.250000,0.062190) (0.300000,0.112857) (0.350000,0.102095) (0.400000,0.109524) (0.450000,0.026095) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.048537) (0.250000,0.079061) (0.300000,0.088706) (0.350000,0.086232) (0.400000,0.088873) (0.450000,0.039132) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,-0.048537) (0.250000,-0.079061) (0.300000,-0.088706) (0.350000,-0.086232) (0.400000,-0.088873) (0.450000,-0.039132) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_SL_010_loops_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_SL_010.json --
%% -- Wed Aug 25 08:48:51 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mloops,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.077871) (0.250000,0.141252) (0.300000,0.201563) (0.350000,0.188327) (0.400000,0.198397) (0.450000,0.065227) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,-0.019204) (0.250000,-0.016871) (0.300000,0.024151) (0.350000,0.015863) (0.400000,0.020651) (0.450000,-0.013036) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.029333) (0.250000,0.062190) (0.300000,0.112857) (0.350000,0.102095) (0.400000,0.109524) (0.450000,0.026095) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.048537) (0.250000,0.079061) (0.300000,0.088706) (0.350000,0.086232) (0.400000,0.088873) (0.450000,0.039132) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,-0.048537) (0.250000,-0.079061) (0.300000,-0.088706) (0.350000,-0.086232) (0.400000,-0.088873) (0.450000,-0.039132) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_SL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_SL_010.json --
%% -- Wed Aug 25 08:48:50 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.942422) (0.250000,0.733427) (0.300000,0.460217) (0.350000,0.427804) (0.400000,0.437551) (0.450000,0.458979) (0.500000,0.418849) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.912884) (0.250000,0.649266) (0.300000,0.424194) (0.350000,0.399430) (0.400000,0.380409) (0.450000,0.356352) (0.500000,0.396082) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.927653) (0.250000,0.691347) (0.300000,0.442205) (0.350000,0.413617) (0.400000,0.408980) (0.450000,0.407666) (0.500000,0.407466) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.951167) (0.250000,0.846145) (0.300000,0.775888) (0.350000,0.757365) (0.400000,0.718163) (0.450000,0.641117) (0.500000,0.409786) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.891730) (0.250000,0.722288) (0.300000,0.614374) (0.350000,0.570976) (0.400000,0.534076) (0.450000,0.498384) (0.500000,0.409786) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.921449) (0.250000,0.784216) (0.300000,0.695131) (0.350000,0.664171) (0.400000,0.626119) (0.450000,0.569751) (0.500000,0.409786) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.964211) (0.250000,0.983903) (0.300000,0.990858) (0.350000,1.001419) (0.400000,0.956123) (0.450000,0.677516) (0.500000,0.409786) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.904775) (0.250000,0.860046) (0.300000,0.829344) (0.350000,0.815030) (0.400000,0.772036) (0.450000,0.534783) (0.500000,0.409786) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.934493) (0.250000,0.921974) (0.300000,0.910101) (0.350000,0.908224) (0.400000,0.864080) (0.450000,0.606150) (0.500000,0.409786) };
        
        \end{axis}
\end{tikzpicture}

==> cc_1_SL_010_oari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc1_SL_010.json --
%% -- Wed Aug 25 08:48:51 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\moari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.942422) (0.250000,0.733427) (0.300000,0.460217) (0.350000,0.427804) (0.400000,0.437551) (0.450000,0.458979) (0.500000,0.418849) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.912884) (0.250000,0.649266) (0.300000,0.424194) (0.350000,0.399430) (0.400000,0.380409) (0.450000,0.356352) (0.500000,0.396082) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.927653) (0.250000,0.691347) (0.300000,0.442205) (0.350000,0.413617) (0.400000,0.408980) (0.450000,0.407666) (0.500000,0.407466) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.951167) (0.250000,0.846145) (0.300000,0.775888) (0.350000,0.757365) (0.400000,0.718163) (0.450000,0.641117) (0.500000,0.409786) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.891730) (0.250000,0.722288) (0.300000,0.614374) (0.350000,0.570976) (0.400000,0.534076) (0.450000,0.498384) (0.500000,0.409786) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.921449) (0.250000,0.784216) (0.300000,0.695131) (0.350000,0.664171) (0.400000,0.626119) (0.450000,0.569751) (0.500000,0.409786) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.964211) (0.250000,0.983903) (0.300000,0.990858) (0.350000,1.001419) (0.400000,0.956123) (0.450000,0.677516) (0.500000,0.409786) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.904775) (0.250000,0.860046) (0.300000,0.829344) (0.350000,0.815030) (0.400000,0.772036) (0.450000,0.534783) (0.500000,0.409786) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.998790) (0.200000,0.934493) (0.250000,0.921974) (0.300000,0.910101) (0.350000,0.908224) (0.400000,0.864080) (0.450000,0.606150) (0.500000,0.409786) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_AL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_AL_010.json --
%% -- Wed Aug 25 08:48:53 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.983248) (0.150000,0.944144) (0.200000,0.807207) (0.250000,0.620678) (0.300000,0.495949) (0.350000,0.443913) (0.400000,0.415237) (0.450000,0.401956) (0.500000,0.359432) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.973892) (0.150000,0.903545) (0.200000,0.749758) (0.250000,0.563673) (0.300000,0.427958) (0.350000,0.394339) (0.400000,0.375299) (0.450000,0.351686) (0.500000,0.321863) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.978570) (0.150000,0.923845) (0.200000,0.778482) (0.250000,0.592175) (0.300000,0.461954) (0.350000,0.419126) (0.400000,0.395268) (0.450000,0.376821) (0.500000,0.340647) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.981040) (0.150000,0.942894) (0.200000,0.835300) (0.250000,0.691703) (0.300000,0.594369) (0.350000,0.555792) (0.400000,0.545217) (0.450000,0.541792) (0.500000,0.521699) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.979135) (0.150000,0.923211) (0.200000,0.803951) (0.250000,0.659963) (0.300000,0.550805) (0.350000,0.521347) (0.400000,0.512062) (0.450000,0.503390) (0.500000,0.502744) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.980087) (0.150000,0.933053) (0.200000,0.819626) (0.250000,0.675833) (0.300000,0.572587) (0.350000,0.538569) (0.400000,0.528639) (0.450000,0.522591) (0.500000,0.512222) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.980904) (0.150000,0.942172) (0.200000,0.834086) (0.250000,0.695700) (0.300000,0.596890) (0.350000,0.561118) (0.400000,0.556298) (0.450000,0.545371) (0.500000,0.525508) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.978999) (0.150000,0.922489) (0.200000,0.802738) (0.250000,0.663960) (0.300000,0.553327) (0.350000,0.526673) (0.400000,0.523143) (0.450000,0.506969) (0.500000,0.506553) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.979951) (0.150000,0.932331) (0.200000,0.818412) (0.250000,0.679830) (0.300000,0.575109) (0.350000,0.543895) (0.400000,0.539720) (0.450000,0.526170) (0.500000,0.516030) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_AL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_AL_010.json --
%% -- Wed Aug 25 08:48:53 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.048992) (0.150000,0.163645) (0.200000,0.335423) (0.250000,0.426164) (0.300000,0.444166) (0.350000,0.464686) (0.400000,0.465000) (0.450000,0.461538) (0.500000,0.461538) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,-0.020531) (0.150000,-0.017492) (0.200000,0.119385) (0.250000,0.339221) (0.300000,0.408527) (0.350000,0.443775) (0.400000,0.456923) (0.450000,0.461538) (0.500000,0.461538) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.014231) (0.150000,0.073077) (0.200000,0.227404) (0.250000,0.382692) (0.300000,0.426346) (0.350000,0.454231) (0.400000,0.460962) (0.450000,0.461538) (0.500000,0.461538) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.013846) (0.150000,0.124800) (0.200000,0.226884) (0.250000,0.364644) (0.300000,0.367204) (0.350000,0.275672) (0.400000,0.137129) (0.450000,0.094845) (0.500000,0.084646) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.010385) (0.150000,-0.053838) (0.200000,-0.018423) (0.250000,0.148626) (0.300000,0.125488) (0.350000,0.007789) (0.400000,-0.023476) (0.450000,-0.030230) (0.500000,-0.031954) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.001731) (0.150000,0.035481) (0.200000,0.104231) (0.250000,0.256635) (0.300000,0.246346) (0.350000,0.141731) (0.400000,0.056827) (0.450000,0.032308) (0.500000,0.026346) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.012115) (0.150000,0.089319) (0.200000,0.122653) (0.250000,0.108009) (0.300000,0.120858) (0.350000,0.133941) (0.400000,0.080303) (0.450000,0.062537) (0.500000,0.058300) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.012115) (0.150000,-0.089319) (0.200000,-0.122653) (0.250000,-0.108009) (0.300000,-0.120858) (0.350000,-0.133941) (0.400000,-0.080303) (0.450000,-0.062537) (0.500000,-0.058300) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_AL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_AL_010.json --
%% -- Wed Aug 25 08:48:53 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.962889) (0.150000,0.887522) (0.200000,0.743403) (0.250000,0.616781) (0.300000,0.575443) (0.350000,0.524911) (0.400000,0.506706) (0.450000,0.488393) (0.500000,0.462943) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.930332) (0.150000,0.793532) (0.200000,0.627870) (0.250000,0.518479) (0.300000,0.468897) (0.350000,0.432951) (0.400000,0.418207) (0.450000,0.427978) (0.500000,0.424402) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.946610) (0.150000,0.840527) (0.200000,0.685636) (0.250000,0.567630) (0.300000,0.522170) (0.350000,0.478931) (0.400000,0.462456) (0.450000,0.458185) (0.500000,0.443672) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.957596) (0.150000,0.874184) (0.200000,0.764141) (0.250000,0.628550) (0.300000,0.592623) (0.350000,0.628338) (0.400000,0.649461) (0.450000,0.679656) (0.500000,0.669218) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.945592) (0.150000,0.821234) (0.200000,0.677128) (0.250000,0.529095) (0.300000,0.491374) (0.350000,0.522047) (0.400000,0.605063) (0.450000,0.626753) (0.500000,0.621710) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.951594) (0.150000,0.847709) (0.200000,0.720634) (0.250000,0.578822) (0.300000,0.541998) (0.350000,0.575193) (0.400000,0.627262) (0.450000,0.653205) (0.500000,0.645464) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.958454) (0.150000,0.884586) (0.200000,0.774137) (0.250000,0.671409) (0.300000,0.646143) (0.350000,0.659459) (0.400000,0.656891) (0.450000,0.676829) (0.500000,0.680106) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.946449) (0.150000,0.831635) (0.200000,0.687124) (0.250000,0.571955) (0.300000,0.544894) (0.350000,0.553168) (0.400000,0.612492) (0.450000,0.623926) (0.500000,0.632598) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.952451) (0.150000,0.858110) (0.200000,0.730631) (0.250000,0.621682) (0.300000,0.595519) (0.350000,0.606314) (0.400000,0.634691) (0.450000,0.650378) (0.500000,0.656352) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_CL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_CL_010.json --
%% -- Wed Aug 25 08:48:53 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.844453) (0.150000,0.783286) (0.200000,0.698337) (0.250000,0.571789) (0.300000,0.498183) (0.350000,0.452663) (0.400000,0.428706) (0.450000,0.398624) (0.500000,0.389068) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.741601) (0.150000,0.674482) (0.200000,0.595150) (0.250000,0.489341) (0.300000,0.407790) (0.350000,0.373680) (0.400000,0.346344) (0.450000,0.329841) (0.500000,0.324790) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.793027) (0.150000,0.728884) (0.200000,0.646744) (0.250000,0.530565) (0.300000,0.452986) (0.350000,0.413172) (0.400000,0.387525) (0.450000,0.364233) (0.500000,0.356929) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.837022) (0.150000,0.786456) (0.200000,0.725711) (0.250000,0.630333) (0.300000,0.564789) (0.350000,0.543942) (0.400000,0.554062) (0.450000,0.536058) (0.500000,0.532199) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.797207) (0.150000,0.723820) (0.200000,0.664022) (0.250000,0.566093) (0.300000,0.490564) (0.350000,0.480417) (0.400000,0.501626) (0.450000,0.486628) (0.500000,0.479876) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.817114) (0.150000,0.755138) (0.200000,0.694866) (0.250000,0.598213) (0.300000,0.527677) (0.350000,0.512180) (0.400000,0.527844) (0.450000,0.511343) (0.500000,0.506038) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.845518) (0.150000,0.802936) (0.200000,0.735704) (0.250000,0.641414) (0.300000,0.575473) (0.350000,0.541735) (0.400000,0.547344) (0.450000,0.548792) (0.500000,0.546744) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.805704) (0.150000,0.740300) (0.200000,0.674015) (0.250000,0.577174) (0.300000,0.501247) (0.350000,0.478209) (0.400000,0.494908) (0.450000,0.499362) (0.500000,0.494421) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.825611) (0.150000,0.771618) (0.200000,0.704859) (0.250000,0.609294) (0.300000,0.538360) (0.350000,0.509972) (0.400000,0.521126) (0.450000,0.524077) (0.500000,0.520582) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_CL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_CL_010.json --
%% -- Wed Aug 25 08:48:53 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.210923) (0.150000,0.355623) (0.200000,0.390974) (0.250000,0.445153) (0.300000,0.429806) (0.350000,0.445091) (0.400000,0.462297) (0.450000,0.464703) (0.500000,0.462692) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.001000) (0.150000,0.090531) (0.200000,0.217103) (0.250000,0.316001) (0.300000,0.389040) (0.350000,0.408755) (0.400000,0.434626) (0.450000,0.454527) (0.500000,0.460000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.105962) (0.150000,0.223077) (0.200000,0.304038) (0.250000,0.380577) (0.300000,0.409423) (0.350000,0.426923) (0.400000,0.448462) (0.450000,0.459615) (0.500000,0.461346) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.140078) (0.150000,0.282907) (0.200000,0.374235) (0.250000,0.416684) (0.300000,0.413753) (0.350000,0.370202) (0.400000,0.297970) (0.450000,0.240539) (0.500000,0.221530) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.049694) (0.150000,0.007477) (0.200000,0.080381) (0.250000,0.205432) (0.300000,0.194132) (0.350000,0.148452) (0.400000,0.021261) (0.450000,0.001576) (0.500000,0.002893) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.045192) (0.150000,0.145192) (0.200000,0.227308) (0.250000,0.311058) (0.300000,0.303942) (0.350000,0.259327) (0.400000,0.159615) (0.450000,0.121058) (0.500000,0.112212) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.094886) (0.150000,0.137715) (0.200000,0.146927) (0.250000,0.105626) (0.300000,0.109810) (0.350000,0.110875) (0.400000,0.138355) (0.450000,0.119481) (0.500000,0.109318) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.094886) (0.150000,-0.137715) (0.200000,-0.146927) (0.250000,-0.105626) (0.300000,-0.109810) (0.350000,-0.110875) (0.400000,-0.138355) (0.450000,-0.119481) (0.500000,-0.109318) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_CL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_CL_010.json --
%% -- Wed Aug 25 08:48:53 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.862432) (0.150000,0.755970) (0.200000,0.677012) (0.250000,0.602703) (0.300000,0.585645) (0.350000,0.571685) (0.400000,0.547738) (0.450000,0.502682) (0.500000,0.491287) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.706274) (0.150000,0.611049) (0.200000,0.527554) (0.250000,0.492042) (0.300000,0.479876) (0.350000,0.455844) (0.400000,0.442938) (0.450000,0.431849) (0.500000,0.436332) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.784353) (0.150000,0.683509) (0.200000,0.602283) (0.250000,0.547372) (0.300000,0.532760) (0.350000,0.513765) (0.400000,0.495338) (0.450000,0.467265) (0.500000,0.463810) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.841844) (0.150000,0.765847) (0.200000,0.676036) (0.250000,0.615457) (0.300000,0.586991) (0.350000,0.604256) (0.400000,0.656344) (0.450000,0.646125) (0.500000,0.657386) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.745345) (0.150000,0.633005) (0.200000,0.553742) (0.250000,0.484626) (0.300000,0.467931) (0.350000,0.497087) (0.400000,0.551498) (0.450000,0.569817) (0.500000,0.572013) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.793595) (0.150000,0.699426) (0.200000,0.614889) (0.250000,0.550042) (0.300000,0.527461) (0.350000,0.550672) (0.400000,0.603921) (0.450000,0.607971) (0.500000,0.614699) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.857248) (0.150000,0.800562) (0.200000,0.718132) (0.250000,0.673786) (0.300000,0.651648) (0.350000,0.643564) (0.400000,0.667734) (0.450000,0.668419) (0.500000,0.681380) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.760749) (0.150000,0.667719) (0.200000,0.595838) (0.250000,0.542955) (0.300000,0.532589) (0.350000,0.536394) (0.400000,0.562888) (0.450000,0.592111) (0.500000,0.596006) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.808999) (0.150000,0.734141) (0.200000,0.656985) (0.250000,0.608371) (0.300000,0.592119) (0.350000,0.589979) (0.400000,0.615311) (0.450000,0.630265) (0.500000,0.638693) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_SL_010_ari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_SL_010.json --
%% -- Wed Aug 25 08:48:52 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.992665) (0.150000,0.907879) (0.200000,0.584438) (0.250000,0.275700) (0.300000,0.225605) (0.350000,0.221322) (0.400000,0.219952) (0.450000,0.214983) (0.500000,0.221368) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.992665) (0.150000,0.890087) (0.200000,0.499795) (0.250000,0.211617) (0.300000,0.164442) (0.350000,0.151501) (0.400000,0.148560) (0.450000,0.152797) (0.500000,0.146349) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.992665) (0.150000,0.898983) (0.200000,0.542117) (0.250000,0.243659) (0.300000,0.195023) (0.350000,0.186412) (0.400000,0.184256) (0.450000,0.183890) (0.500000,0.183859) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.992665) (0.150000,0.907045) (0.200000,0.694066) (0.250000,0.352695) (0.300000,0.234210) (0.350000,0.221322) (0.400000,0.219952) (0.450000,0.214983) (0.500000,0.221368) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.992665) (0.150000,0.891883) (0.200000,0.556750) (0.250000,0.278939) (0.300000,0.173625) (0.350000,0.151501) (0.400000,0.148560) (0.450000,0.152797) (0.500000,0.146349) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.992665) (0.150000,0.899464) (0.200000,0.625408) (0.250000,0.315817) (0.300000,0.203918) (0.350000,0.186412) (0.400000,0.184256) (0.450000,0.183890) (0.500000,0.183859) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.992665) (0.150000,0.909295) (0.200000,0.839418) (0.250000,0.420008) (0.300000,0.323644) (0.350000,0.309856) (0.400000,0.316313) (0.450000,0.307420) (0.500000,0.302410) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.992665) (0.150000,0.894133) (0.200000,0.702102) (0.250000,0.346252) (0.300000,0.263059) (0.350000,0.240035) (0.400000,0.244921) (0.450000,0.245234) (0.500000,0.227391) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.992665) (0.150000,0.901714) (0.200000,0.770760) (0.250000,0.383130) (0.300000,0.293351) (0.350000,0.274945) (0.400000,0.280617) (0.450000,0.276327) (0.500000,0.264900) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_SL_010_loops_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_SL_010.json --
%% -- Wed Aug 25 08:48:52 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mloops,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.092308) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,-0.046154) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.023077) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.098057) (0.250000,0.127889) (0.300000,0.014615) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,-0.036326) (0.250000,-0.012889) (0.300000,-0.010962) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.030865) (0.250000,0.057500) (0.300000,0.001827) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.067191) (0.250000,0.070389) (0.300000,0.012788) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,-0.067191) (0.250000,-0.070389) (0.300000,-0.012788) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_2_SL_010_oari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc2_SL_010.json --
%% -- Wed Aug 25 08:48:52 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\moari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,1.034700) (0.200000,0.887898) (0.250000,0.642175) (0.300000,0.486491) (0.350000,0.476073) (0.400000,0.459819) (0.450000,0.470333) (0.500000,0.471924) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.960083) (0.200000,0.818477) (0.250000,0.571281) (0.300000,0.447927) (0.350000,0.411284) (0.400000,0.417303) (0.450000,0.405140) (0.500000,0.403396) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.997391) (0.200000,0.853187) (0.250000,0.606728) (0.300000,0.467209) (0.350000,0.443678) (0.400000,0.438561) (0.450000,0.437736) (0.500000,0.437660) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,1.023321) (0.200000,0.896273) (0.250000,0.756973) (0.300000,0.545340) (0.350000,0.476073) (0.400000,0.459819) (0.450000,0.470333) (0.500000,0.471924) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.959922) (0.200000,0.834009) (0.250000,0.672915) (0.300000,0.489640) (0.350000,0.411284) (0.400000,0.417303) (0.450000,0.405140) (0.500000,0.403396) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.991621) (0.200000,0.865141) (0.250000,0.714944) (0.300000,0.517490) (0.350000,0.443678) (0.400000,0.438561) (0.450000,0.437736) (0.500000,0.437660) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.999996) (0.150000,1.011623) (0.200000,0.924300) (0.250000,0.817226) (0.300000,0.660066) (0.350000,0.652012) (0.400000,0.646339) (0.450000,0.652195) (0.500000,0.652358) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.999996) (0.150000,0.948224) (0.200000,0.862036) (0.250000,0.733169) (0.300000,0.604365) (0.350000,0.587223) (0.400000,0.603822) (0.450000,0.587002) (0.500000,0.583830) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.999996) (0.150000,0.979924) (0.200000,0.893168) (0.250000,0.775198) (0.300000,0.632216) (0.350000,0.619618) (0.400000,0.625081) (0.450000,0.619599) (0.500000,0.618094) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_AL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_AL_010.json --
%% -- Wed Aug 25 08:48:55 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.767859) (0.150000,0.724135) (0.200000,0.682892) (0.250000,0.630733) (0.300000,0.565962) (0.350000,0.510112) (0.400000,0.502117) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.727316) (0.150000,0.685906) (0.200000,0.635058) (0.250000,0.572452) (0.300000,0.522302) (0.350000,0.464727) (0.400000,0.467207) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.747588) (0.150000,0.705021) (0.200000,0.658975) (0.250000,0.601592) (0.300000,0.544132) (0.350000,0.487419) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.800650) (0.150000,0.764648) (0.200000,0.740002) (0.250000,0.690617) (0.300000,0.639496) (0.350000,0.568277) (0.400000,0.503177) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.789656) (0.150000,0.748667) (0.200000,0.713328) (0.250000,0.662737) (0.300000,0.610326) (0.350000,0.549207) (0.400000,0.487895) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.795153) (0.150000,0.756658) (0.200000,0.726665) (0.250000,0.676677) (0.300000,0.624911) (0.350000,0.558742) (0.400000,0.495536) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.800084) (0.150000,0.766401) (0.200000,0.744434) (0.250000,0.703268) (0.300000,0.655008) (0.350000,0.579898) (0.400000,0.508253) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.789089) (0.150000,0.750419) (0.200000,0.717760) (0.250000,0.675389) (0.300000,0.625838) (0.350000,0.560827) (0.400000,0.492971) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.794586) (0.150000,0.758410) (0.200000,0.731097) (0.250000,0.689329) (0.300000,0.640423) (0.350000,0.570363) (0.400000,0.500612) (0.450000,0.484662) (0.500000,0.484662) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_AL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_AL_010.json --
%% -- Wed Aug 25 08:48:55 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.121229) (0.150000,0.149208) (0.200000,0.166859) (0.250000,0.169950) (0.300000,0.180264) (0.350000,0.122961) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.059771) (0.150000,0.098392) (0.200000,0.129341) (0.250000,0.152450) (0.300000,0.161536) (0.350000,-0.034561) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.090500) (0.150000,0.123800) (0.200000,0.148100) (0.250000,0.161200) (0.300000,0.170900) (0.350000,0.044200) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.019293) (0.150000,0.044836) (0.200000,0.070985) (0.250000,0.057753) (0.300000,0.050701) (0.350000,0.048771) (0.400000,0.012710) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.008293) (0.150000,-0.005636) (0.200000,-0.003185) (0.250000,-0.002753) (0.300000,-0.002901) (0.350000,-0.007171) (0.400000,-0.007710) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.005500) (0.150000,0.019600) (0.200000,0.033900) (0.250000,0.027500) (0.300000,0.023900) (0.350000,0.020800) (0.400000,0.002500) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.013793) (0.150000,0.025236) (0.200000,0.037085) (0.250000,0.030253) (0.300000,0.026801) (0.350000,0.027971) (0.400000,0.010210) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.013793) (0.150000,-0.025236) (0.200000,-0.037085) (0.250000,-0.030253) (0.300000,-0.026801) (0.350000,-0.027971) (0.400000,-0.010210) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_AL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_AL_010.json --
%% -- Wed Aug 25 08:48:55 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.820723) (0.150000,0.781590) (0.200000,0.731354) (0.250000,0.682409) (0.300000,0.620932) (0.350000,0.570117) (0.400000,0.558300) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.780468) (0.150000,0.731950) (0.200000,0.689523) (0.250000,0.635478) (0.300000,0.570877) (0.350000,0.523411) (0.400000,0.531455) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.800595) (0.150000,0.756770) (0.200000,0.710439) (0.250000,0.658943) (0.300000,0.595905) (0.350000,0.546764) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.836463) (0.150000,0.814576) (0.200000,0.781730) (0.250000,0.729423) (0.300000,0.673939) (0.350000,0.608239) (0.400000,0.553192) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.822468) (0.150000,0.770630) (0.200000,0.732502) (0.250000,0.684131) (0.300000,0.628131) (0.350000,0.579109) (0.400000,0.534931) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.829466) (0.150000,0.792603) (0.200000,0.757116) (0.250000,0.706777) (0.300000,0.651035) (0.350000,0.593674) (0.400000,0.544062) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.840983) (0.150000,0.824993) (0.200000,0.803980) (0.250000,0.754074) (0.300000,0.699102) (0.350000,0.621445) (0.400000,0.556062) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.826988) (0.150000,0.781047) (0.200000,0.754752) (0.250000,0.708782) (0.300000,0.653294) (0.350000,0.592315) (0.400000,0.537801) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.833985) (0.150000,0.803020) (0.200000,0.779366) (0.250000,0.731428) (0.300000,0.676198) (0.350000,0.606880) (0.400000,0.546931) (0.450000,0.544878) (0.500000,0.544878) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_CL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_CL_010.json --
%% -- Wed Aug 25 08:48:55 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.774177) (0.150000,0.750520) (0.200000,0.703213) (0.250000,0.666798) (0.300000,0.617554) (0.350000,0.531335) (0.400000,0.502835) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.735427) (0.150000,0.712859) (0.200000,0.669879) (0.250000,0.626519) (0.300000,0.567130) (0.350000,0.479165) (0.400000,0.466489) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.754802) (0.150000,0.731689) (0.200000,0.686546) (0.250000,0.646659) (0.300000,0.592342) (0.350000,0.505250) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.796540) (0.150000,0.781604) (0.200000,0.749977) (0.250000,0.717524) (0.300000,0.671900) (0.350000,0.596435) (0.400000,0.517205) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.782635) (0.150000,0.765981) (0.200000,0.729996) (0.250000,0.696588) (0.300000,0.641207) (0.350000,0.555525) (0.400000,0.484895) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.789588) (0.150000,0.773792) (0.200000,0.739986) (0.250000,0.707056) (0.300000,0.656553) (0.350000,0.575980) (0.400000,0.501050) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.799658) (0.150000,0.780573) (0.200000,0.750647) (0.250000,0.717112) (0.300000,0.675481) (0.350000,0.604938) (0.400000,0.515582) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.785753) (0.150000,0.764951) (0.200000,0.730666) (0.250000,0.696176) (0.300000,0.644788) (0.350000,0.564028) (0.400000,0.483272) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.792705) (0.150000,0.772762) (0.200000,0.740656) (0.250000,0.706644) (0.300000,0.660135) (0.350000,0.584483) (0.400000,0.499427) (0.450000,0.484662) (0.500000,0.484662) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_CL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_CL_010.json --
%% -- Wed Aug 25 08:48:55 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.129856) (0.150000,0.146166) (0.200000,0.163615) (0.250000,0.167036) (0.300000,0.175616) (0.350000,0.211009) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.067944) (0.150000,0.096034) (0.200000,0.127985) (0.250000,0.138964) (0.300000,0.154984) (0.350000,0.063791) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.098900) (0.150000,0.121100) (0.200000,0.145800) (0.250000,0.153000) (0.300000,0.165300) (0.350000,0.137400) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.036528) (0.150000,0.059929) (0.200000,0.055611) (0.250000,0.066346) (0.300000,0.071830) (0.350000,0.055863) (0.400000,0.029149) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.007528) (0.150000,-0.000729) (0.200000,-0.000611) (0.250000,0.002854) (0.300000,0.007170) (0.350000,-0.003063) (0.400000,-0.006349) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.014500) (0.150000,0.029600) (0.200000,0.027500) (0.250000,0.034600) (0.300000,0.039500) (0.350000,0.026400) (0.400000,0.011400) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.022028) (0.150000,0.030329) (0.200000,0.028111) (0.250000,0.031746) (0.300000,0.032330) (0.350000,0.029463) (0.400000,0.017749) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.022028) (0.150000,-0.030329) (0.200000,-0.028111) (0.250000,-0.031746) (0.300000,-0.032330) (0.350000,-0.029463) (0.400000,-0.017749) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_CL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_CL_010.json --
%% -- Wed Aug 25 08:48:55 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.803128) (0.150000,0.782907) (0.200000,0.737618) (0.250000,0.705668) (0.300000,0.664982) (0.350000,0.593464) (0.400000,0.567605) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.766905) (0.150000,0.745255) (0.200000,0.697708) (0.250000,0.659206) (0.300000,0.616124) (0.350000,0.537852) (0.400000,0.522151) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.785017) (0.150000,0.764081) (0.200000,0.717663) (0.250000,0.682437) (0.300000,0.640553) (0.350000,0.565658) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.827861) (0.150000,0.817197) (0.200000,0.791009) (0.250000,0.752579) (0.300000,0.717130) (0.350000,0.641980) (0.400000,0.581954) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.810252) (0.150000,0.784603) (0.200000,0.757184) (0.250000,0.723088) (0.300000,0.672527) (0.350000,0.592264) (0.400000,0.535349) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.819057) (0.150000,0.800900) (0.200000,0.774097) (0.250000,0.737833) (0.300000,0.694829) (0.350000,0.617122) (0.400000,0.558651) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.835144) (0.150000,0.826910) (0.200000,0.802835) (0.250000,0.767658) (0.300000,0.735482) (0.350000,0.657933) (0.400000,0.582763) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.817534) (0.150000,0.794317) (0.200000,0.769010) (0.250000,0.738167) (0.300000,0.690879) (0.350000,0.608217) (0.400000,0.536159) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.826339) (0.150000,0.810614) (0.200000,0.785922) (0.250000,0.752912) (0.300000,0.713180) (0.350000,0.633075) (0.400000,0.559461) (0.450000,0.544878) (0.500000,0.544878) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_SL_010_ari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_SL_010.json --
%% -- Wed Aug 25 08:48:54 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.565602) (0.150000,0.506393) (0.200000,0.491952) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.529723) (0.150000,0.484061) (0.200000,0.477837) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.547662) (0.150000,0.495227) (0.200000,0.484894) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.604933) (0.150000,0.510928) (0.200000,0.492056) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.555994) (0.150000,0.488750) (0.200000,0.477887) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.580464) (0.150000,0.499839) (0.200000,0.484971) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.636936) (0.150000,0.526130) (0.200000,0.496437) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.587996) (0.150000,0.503953) (0.200000,0.482267) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.612466) (0.150000,0.515041) (0.200000,0.489352) (0.250000,0.484662) (0.300000,0.484662) (0.350000,0.484662) (0.400000,0.484662) (0.450000,0.484662) (0.500000,0.484662) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_SL_010_loops_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_SL_010.json --
%% -- Wed Aug 25 08:48:54 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mloops,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.029749) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,-0.017749) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.006000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.056227) (0.150000,0.012800) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,-0.015827) (0.150000,-0.009600) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.020200) (0.150000,0.001600) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.036027) (0.150000,0.011200) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.036027) (0.150000,-0.011200) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_3_SL_010_oari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc3_SL_010.json --
%% -- Wed Aug 25 08:48:54 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\moari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.791017) (0.150000,0.692088) (0.200000,0.593496) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.728034) (0.150000,0.541575) (0.200000,0.502212) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.759526) (0.150000,0.616831) (0.200000,0.547854) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.819767) (0.150000,0.734357) (0.200000,0.594783) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.766500) (0.150000,0.600864) (0.200000,0.502936) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.793133) (0.150000,0.667611) (0.200000,0.548859) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.827894) (0.150000,0.744245) (0.200000,0.632231) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.774627) (0.150000,0.610752) (0.200000,0.540384) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.801261) (0.150000,0.677499) (0.200000,0.586307) (0.250000,0.544878) (0.300000,0.544878) (0.350000,0.544878) (0.400000,0.544878) (0.450000,0.544878) (0.500000,0.544878) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_AL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_AL_010.json --
%% -- Wed Aug 25 08:48:56 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.998504) (0.150000,0.987330) (0.200000,0.965889) (0.250000,0.935169) (0.300000,0.921178) (0.350000,0.916832) (0.400000,0.898941) (0.450000,0.850330) (0.500000,0.767321) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_AL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_AL_010.json --
%% -- Wed Aug 25 08:48:56 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_AL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_AL_010.json --
%% -- Wed Aug 25 08:48:56 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.997931) (0.150000,0.982788) (0.200000,0.965640) (0.250000,0.954893) (0.300000,0.948090) (0.350000,0.947744) (0.400000,0.946603) (0.450000,0.935692) (0.500000,0.907289) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_CL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_CL_010.json --
%% -- Wed Aug 25 08:48:57 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.753170) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.749032) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.751101) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.752725) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.750051) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.751388) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.752916) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.750242) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.979912) (0.150000,0.966749) (0.200000,0.953076) (0.250000,0.933689) (0.300000,0.925093) (0.350000,0.916705) (0.400000,0.897445) (0.450000,0.841034) (0.500000,0.751579) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_CL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_CL_010.json --
%% -- Wed Aug 25 08:48:57 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.011937) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,-0.008337) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.001800) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_CL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_CL_010.json --
%% -- Wed Aug 25 08:48:57 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.904044) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.871895) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.887970) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.892765) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.889473) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.891119) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.893000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.889708) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.983471) (0.150000,0.970469) (0.200000,0.963162) (0.250000,0.950797) (0.300000,0.949190) (0.350000,0.947564) (0.400000,0.944831) (0.450000,0.931057) (0.500000,0.891354) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_SL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_SL_010.json --
%% -- Wed Aug 25 08:48:55 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_SL_010_ari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_SL_010.json --
%% -- Wed Aug 25 08:48:56 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.996053) (0.150000,0.942586) (0.200000,0.920413) (0.250000,0.920413) (0.300000,0.919267) (0.350000,0.895137) (0.400000,0.772287) (0.450000,0.654340) (0.500000,0.407080) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_SL_010_loops_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_SL_010.json --
%% -- Wed Aug 25 08:48:56 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mloops,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_4_SL_010_oari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc4_SL_010.json --
%% -- Wed Aug 25 08:48:56 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\moari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,0.988964) (0.200000,0.947922) (0.250000,0.947922) (0.300000,0.947922) (0.350000,0.947802) (0.400000,0.941225) (0.450000,0.915615) (0.500000,0.850687) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_AL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_AL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.997363) (0.350000,0.939723) (0.400000,0.758965) (0.450000,0.511679) (0.500000,0.378469) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.981438) (0.350000,0.895185) (0.400000,0.697837) (0.450000,0.461670) (0.500000,0.348286) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.989401) (0.350000,0.917454) (0.400000,0.728401) (0.450000,0.486674) (0.500000,0.363377) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.994970) (0.350000,0.952608) (0.400000,0.841796) (0.450000,0.695766) (0.500000,0.613751) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.993081) (0.350000,0.952608) (0.400000,0.837270) (0.450000,0.695766) (0.500000,0.613751) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.994025) (0.350000,0.952608) (0.400000,0.839533) (0.450000,0.695766) (0.500000,0.613751) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.994835) (0.350000,0.952608) (0.400000,0.841355) (0.450000,0.695766) (0.500000,0.613751) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.992946) (0.350000,0.952608) (0.400000,0.836829) (0.450000,0.695766) (0.500000,0.613751) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.993890) (0.350000,0.952608) (0.400000,0.839092) (0.450000,0.695766) (0.500000,0.613751) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_AL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_AL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.018960) (0.350000,0.085629) (0.400000,0.213327) (0.450000,0.339792) (0.500000,0.440378) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,-0.009965) (0.350000,-0.000078) (0.400000,0.083706) (0.450000,0.253318) (0.500000,0.344503) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.004498) (0.350000,0.042775) (0.400000,0.148517) (0.450000,0.296555) (0.500000,0.392440) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.015311) (0.350000,0.000000) (0.400000,0.022580) (0.450000,0.000000) (0.500000,0.015311) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,-0.011483) (0.350000,0.000000) (0.400000,-0.014924) (0.450000,0.000000) (0.500000,-0.011483) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.001914) (0.350000,0.000000) (0.400000,0.003828) (0.450000,0.000000) (0.500000,0.001914) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.013397) (0.350000,0.000000) (0.400000,0.018752) (0.450000,0.000000) (0.500000,0.013397) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,-0.013397) (0.350000,0.000000) (0.400000,-0.018752) (0.450000,0.000000) (0.500000,-0.013397) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_AL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_AL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,0.998772) (0.350000,0.982622) (0.400000,0.895526) (0.450000,0.771627) (0.500000,0.655091) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,0.989596) (0.350000,0.928786) (0.400000,0.796780) (0.450000,0.672602) (0.500000,0.560304) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,0.994184) (0.350000,0.955704) (0.400000,0.846153) (0.450000,0.722115) (0.500000,0.607698) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,1.002935) (0.350000,0.981912) (0.400000,0.949153) (0.450000,0.918560) (0.500000,0.917055) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,0.987816) (0.350000,0.981912) (0.400000,0.936591) (0.450000,0.918560) (0.500000,0.912556) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,0.995375) (0.350000,0.981912) (0.400000,0.942872) (0.450000,0.918560) (0.500000,0.914806) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,1.004015) (0.350000,0.981912) (0.400000,0.950299) (0.450000,0.918560) (0.500000,0.917376) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,0.988896) (0.350000,0.981912) (0.400000,0.937737) (0.450000,0.918560) (0.500000,0.912878) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999797) (0.300000,0.996455) (0.350000,0.981912) (0.400000,0.944018) (0.450000,0.918560) (0.500000,0.915127) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_CL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_CL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.002933) (0.200000,1.001998) (0.250000,1.003529) (0.300000,0.992778) (0.350000,0.929442) (0.400000,0.753072) (0.450000,0.508950) (0.500000,0.388694) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.992352) (0.200000,0.997337) (0.250000,0.992512) (0.300000,0.971284) (0.350000,0.874423) (0.400000,0.690467) (0.450000,0.462240) (0.500000,0.354491) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,0.997643) (0.200000,0.999667) (0.250000,0.998020) (0.300000,0.982031) (0.350000,0.901933) (0.400000,0.721769) (0.450000,0.485595) (0.500000,0.371592) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.998398) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.988600) (0.350000,0.944879) (0.400000,0.839668) (0.450000,0.687137) (0.500000,0.619033) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.998398) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.988600) (0.350000,0.944879) (0.400000,0.839668) (0.450000,0.687137) (0.500000,0.614947) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,0.998398) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.988600) (0.350000,0.944879) (0.400000,0.839668) (0.450000,0.687137) (0.500000,0.616990) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.998398) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.988600) (0.350000,0.944879) (0.400000,0.839668) (0.450000,0.687137) (0.500000,0.618691) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,0.998398) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.988600) (0.350000,0.944879) (0.400000,0.839668) (0.450000,0.687137) (0.500000,0.614605) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,0.998398) (0.200000,1.000000) (0.250000,0.999334) (0.300000,0.988600) (0.350000,0.944879) (0.400000,0.839668) (0.450000,0.687137) (0.500000,0.616648) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_CL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_CL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.015311) (0.250000,0.028949) (0.300000,0.041162) (0.350000,0.159410) (0.400000,0.273196) (0.450000,0.324057) (0.500000,0.440349) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,-0.011483) (0.250000,-0.017274) (0.300000,-0.016091) (0.350000,0.030829) (0.400000,0.106708) (0.450000,0.236517) (0.500000,0.346636) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.001914) (0.250000,0.005837) (0.300000,0.012536) (0.350000,0.095120) (0.400000,0.189952) (0.450000,0.280287) (0.500000,0.393493) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.021477) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,-0.014204) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.003636) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.017840) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,-0.017840) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_CL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_CL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.006490) (0.250000,1.006613) (0.300000,0.998423) (0.350000,0.956845) (0.400000,0.890215) (0.450000,0.792784) (0.500000,0.687308) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,0.991346) (0.250000,0.989517) (0.300000,0.976602) (0.350000,0.902118) (0.400000,0.780638) (0.450000,0.706411) (0.500000,0.607141) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,0.998918) (0.250000,0.998065) (0.300000,0.987512) (0.350000,0.929481) (0.400000,0.835427) (0.450000,0.749597) (0.500000,0.647225) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.992925) (0.350000,0.972285) (0.400000,0.937217) (0.450000,0.914299) (0.500000,0.914611) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.992925) (0.350000,0.972285) (0.400000,0.937217) (0.450000,0.914299) (0.500000,0.910524) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.992925) (0.350000,0.972285) (0.400000,0.937217) (0.450000,0.914299) (0.500000,0.912568) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.992925) (0.350000,0.972285) (0.400000,0.937217) (0.450000,0.914299) (0.500000,0.914814) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.992925) (0.350000,0.972285) (0.400000,0.937217) (0.450000,0.914299) (0.500000,0.910726) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.992925) (0.350000,0.972285) (0.400000,0.937217) (0.450000,0.914299) (0.500000,0.912770) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_SL_010_ari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_SL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.734039) (0.400000,0.475969) (0.450000,0.253418) (0.500000,0.166721) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.646083) (0.400000,0.429591) (0.450000,0.181519) (0.500000,0.146638) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.690061) (0.400000,0.452780) (0.450000,0.217469) (0.500000,0.156679) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.748936) (0.400000,0.674645) (0.450000,0.447865) (0.500000,0.196543) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.711536) (0.400000,0.582549) (0.450000,0.351412) (0.500000,0.170587) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.730236) (0.400000,0.628597) (0.450000,0.399638) (0.500000,0.183565) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.752662) (0.400000,0.717988) (0.450000,0.648813) (0.500000,0.524369) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.715261) (0.400000,0.625891) (0.450000,0.552360) (0.500000,0.498413) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,0.999676) (0.300000,0.983129) (0.350000,0.733961) (0.400000,0.671939) (0.450000,0.600587) (0.500000,0.511391) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_SL_010_loops_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_SL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mloops,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.054089) (0.400000,0.181818) (0.450000,0.181818) (0.500000,0.029091) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,-0.032270) (0.400000,0.181818) (0.450000,0.181818) (0.500000,-0.021818) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.010909) (0.400000,0.181818) (0.450000,0.181818) (0.500000,0.003636) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.060478) (0.450000,0.033239) (0.500000,0.305455) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,-0.031196) (0.450000,-0.018119) (0.500000,0.043636) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.014641) (0.450000,0.007560) (0.500000,0.174545) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.045837) (0.450000,0.025679) (0.500000,0.130909) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,-0.045837) (0.450000,-0.025679) (0.500000,-0.130909) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_5_SL_010_oari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc5_SL_010.json --
%% -- Wed Aug 25 08:48:58 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\moari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.998938) (0.400000,0.860482) (0.450000,0.837637) (0.500000,0.364733) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.929236) (0.400000,0.858266) (0.450000,0.763815) (0.500000,0.309942) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.964087) (0.400000,0.859374) (0.450000,0.800726) (0.500000,0.337338) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.947308) (0.400000,0.924910) (0.450000,0.904252) (0.500000,0.786342) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.923501) (0.400000,0.896988) (0.450000,0.877593) (0.500000,0.617281) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.935405) (0.400000,0.910949) (0.450000,0.890922) (0.500000,0.701812) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.944408) (0.400000,0.929711) (0.450000,0.927346) (0.500000,1.000100) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.920601) (0.400000,0.901789) (0.450000,0.900688) (0.500000,0.831038) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,1.000000) (0.150000,1.000000) (0.200000,1.000000) (0.250000,1.000000) (0.300000,0.999742) (0.350000,0.932505) (0.400000,0.915750) (0.450000,0.914017) (0.500000,0.915569) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_AL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_AL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.720951) (0.150000,0.648871) (0.200000,0.573142) (0.250000,0.522227) (0.300000,0.493266) (0.350000,0.435877) (0.400000,0.357766) (0.450000,0.314187) (0.500000,0.310804) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.635448) (0.150000,0.584583) (0.200000,0.515019) (0.250000,0.462121) (0.300000,0.441388) (0.350000,0.389744) (0.400000,0.295726) (0.450000,0.254307) (0.500000,0.256638) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.678200) (0.150000,0.616727) (0.200000,0.544081) (0.250000,0.492174) (0.300000,0.467327) (0.350000,0.412811) (0.400000,0.326746) (0.450000,0.284247) (0.500000,0.283721) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.812266) (0.150000,0.770623) (0.200000,0.733106) (0.250000,0.679548) (0.300000,0.669930) (0.350000,0.639003) (0.400000,0.600945) (0.450000,0.528422) (0.500000,0.452875) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.758189) (0.150000,0.712924) (0.200000,0.676235) (0.250000,0.627348) (0.300000,0.605196) (0.350000,0.585411) (0.400000,0.541112) (0.450000,0.468915) (0.500000,0.413304) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.785228) (0.150000,0.741774) (0.200000,0.704670) (0.250000,0.653448) (0.300000,0.637563) (0.350000,0.612207) (0.400000,0.571029) (0.450000,0.498669) (0.500000,0.433089) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.822804) (0.150000,0.777770) (0.200000,0.748036) (0.250000,0.711351) (0.300000,0.681279) (0.350000,0.632492) (0.400000,0.569254) (0.450000,0.492545) (0.500000,0.422202) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.768726) (0.150000,0.720071) (0.200000,0.691166) (0.250000,0.659151) (0.300000,0.616545) (0.350000,0.578901) (0.400000,0.509421) (0.450000,0.433037) (0.500000,0.382631) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.795765) (0.150000,0.748920) (0.200000,0.719601) (0.250000,0.685251) (0.300000,0.648912) (0.350000,0.605697) (0.400000,0.539337) (0.450000,0.462791) (0.500000,0.402417) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_AL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_AL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.399748) (0.150000,0.405120) (0.200000,0.404552) (0.250000,0.407620) (0.300000,0.431484) (0.350000,0.455017) (0.400000,0.571900) (0.450000,0.113266) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.326652) (0.150000,0.362480) (0.200000,0.380448) (0.250000,0.385580) (0.300000,0.390316) (0.350000,0.411583) (0.400000,0.306500) (0.450000,-0.074866) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.363200) (0.150000,0.383800) (0.200000,0.392500) (0.250000,0.396600) (0.300000,0.410900) (0.350000,0.433300) (0.400000,0.439200) (0.450000,0.019200) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.309075) (0.150000,0.351957) (0.200000,0.401588) (0.250000,0.412157) (0.300000,0.418590) (0.350000,0.415226) (0.400000,0.392318) (0.450000,0.370528) (0.500000,0.363115) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.208525) (0.150000,0.237843) (0.200000,0.307412) (0.250000,0.345043) (0.300000,0.340810) (0.350000,0.318974) (0.400000,0.266482) (0.450000,0.290472) (0.500000,0.346685) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.258800) (0.150000,0.294900) (0.200000,0.354500) (0.250000,0.378600) (0.300000,0.379700) (0.350000,0.367100) (0.400000,0.329400) (0.450000,0.330500) (0.500000,0.354900) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.050275) (0.150000,0.057057) (0.200000,0.047088) (0.250000,0.033557) (0.300000,0.038890) (0.350000,0.048126) (0.400000,0.062918) (0.450000,0.040028) (0.500000,0.008215) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.050275) (0.150000,-0.057057) (0.200000,-0.047088) (0.250000,-0.033557) (0.300000,-0.038890) (0.350000,-0.048126) (0.400000,-0.062918) (0.450000,-0.040028) (0.500000,-0.008215) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_AL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_AL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.780509) (0.150000,0.759254) (0.200000,0.749297) (0.250000,0.723610) (0.300000,0.718602) (0.350000,0.688915) (0.400000,0.649513) (0.450000,0.500566) (0.500000,0.489450) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.671492) (0.150000,0.686253) (0.200000,0.698698) (0.250000,0.695091) (0.300000,0.671674) (0.350000,0.644768) (0.400000,0.562646) (0.450000,0.448570) (0.500000,0.449181) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.726000) (0.150000,0.722753) (0.200000,0.723998) (0.250000,0.709351) (0.300000,0.695138) (0.350000,0.666842) (0.400000,0.606079) (0.450000,0.474568) (0.500000,0.469315) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.836189) (0.150000,0.773294) (0.200000,0.723782) (0.250000,0.681010) (0.300000,0.690938) (0.350000,0.694266) (0.400000,0.730944) (0.450000,0.691613) (0.500000,0.642412) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.724618) (0.150000,0.699777) (0.200000,0.648099) (0.250000,0.609374) (0.300000,0.607721) (0.350000,0.616545) (0.400000,0.632757) (0.450000,0.630081) (0.500000,0.611674) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.780404) (0.150000,0.736536) (0.200000,0.685941) (0.250000,0.645192) (0.300000,0.649329) (0.350000,0.655406) (0.400000,0.681851) (0.450000,0.660847) (0.500000,0.627043) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.926454) (0.150000,0.856417) (0.200000,0.837542) (0.250000,0.830614) (0.300000,0.839019) (0.350000,0.833389) (0.400000,0.833861) (0.450000,0.794199) (0.500000,0.746061) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.814882) (0.150000,0.782900) (0.200000,0.761859) (0.250000,0.758978) (0.300000,0.755802) (0.350000,0.755668) (0.400000,0.735674) (0.450000,0.732667) (0.500000,0.715323) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.870668) (0.150000,0.819658) (0.200000,0.799700) (0.250000,0.794796) (0.300000,0.797411) (0.350000,0.794528) (0.400000,0.784768) (0.450000,0.763433) (0.500000,0.730692) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_CL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_CL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.719029) (0.150000,0.660265) (0.200000,0.604976) (0.250000,0.557051) (0.300000,0.503235) (0.350000,0.433795) (0.400000,0.356164) (0.450000,0.307720) (0.500000,0.308195) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.643260) (0.150000,0.595155) (0.200000,0.546918) (0.250000,0.499021) (0.300000,0.447528) (0.350000,0.381958) (0.400000,0.306146) (0.450000,0.261537) (0.500000,0.259247) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.681145) (0.150000,0.627710) (0.200000,0.575947) (0.250000,0.528036) (0.300000,0.475382) (0.350000,0.407876) (0.400000,0.331155) (0.450000,0.284629) (0.500000,0.283721) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.760484) (0.150000,0.717450) (0.200000,0.705294) (0.250000,0.683850) (0.300000,0.657896) (0.350000,0.631916) (0.400000,0.588960) (0.450000,0.540873) (0.500000,0.501686) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.695176) (0.150000,0.673936) (0.200000,0.647827) (0.250000,0.625530) (0.300000,0.599244) (0.350000,0.583488) (0.400000,0.537593) (0.450000,0.492565) (0.500000,0.452484) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.727830) (0.150000,0.695693) (0.200000,0.676560) (0.250000,0.654690) (0.300000,0.628570) (0.350000,0.607702) (0.400000,0.563277) (0.450000,0.516719) (0.500000,0.477085) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.769669) (0.150000,0.738142) (0.200000,0.729997) (0.250000,0.711514) (0.300000,0.679639) (0.350000,0.633794) (0.400000,0.569669) (0.450000,0.497785) (0.500000,0.440404) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.704360) (0.150000,0.694629) (0.200000,0.672531) (0.250000,0.653194) (0.300000,0.620987) (0.350000,0.585366) (0.400000,0.518302) (0.450000,0.449477) (0.500000,0.391202) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.737014) (0.150000,0.716385) (0.200000,0.701264) (0.250000,0.682354) (0.300000,0.650313) (0.350000,0.609580) (0.400000,0.543985) (0.450000,0.473631) (0.500000,0.415803) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_CL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_CL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.402437) (0.150000,0.408648) (0.200000,0.407962) (0.250000,0.413037) (0.300000,0.440343) (0.350000,0.457951) (0.400000,0.556864) (0.450000,0.200458) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.354163) (0.150000,0.361552) (0.200000,0.379638) (0.250000,0.382563) (0.300000,0.386057) (0.350000,0.411649) (0.400000,0.326736) (0.450000,-0.100258) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.378300) (0.150000,0.385100) (0.200000,0.393800) (0.250000,0.397800) (0.300000,0.413200) (0.350000,0.434800) (0.400000,0.441800) (0.450000,0.050100) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.352631) (0.150000,0.397632) (0.200000,0.410119) (0.250000,0.407783) (0.300000,0.412380) (0.350000,0.400150) (0.400000,0.377131) (0.450000,0.365643) (0.500000,0.350634) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.218969) (0.150000,0.297568) (0.200000,0.326681) (0.250000,0.357817) (0.300000,0.335620) (0.350000,0.312450) (0.400000,0.254869) (0.450000,0.253557) (0.500000,0.243766) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.285800) (0.150000,0.347600) (0.200000,0.368400) (0.250000,0.382800) (0.300000,0.374000) (0.350000,0.356300) (0.400000,0.316000) (0.450000,0.309600) (0.500000,0.297200) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.066831) (0.150000,0.050032) (0.200000,0.041719) (0.250000,0.024983) (0.300000,0.038380) (0.350000,0.043850) (0.400000,0.061131) (0.450000,0.056043) (0.500000,0.053434) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.066831) (0.150000,-0.050032) (0.200000,-0.041719) (0.250000,-0.024983) (0.300000,-0.038380) (0.350000,-0.043850) (0.400000,-0.061131) (0.450000,-0.056043) (0.500000,-0.053434) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_CL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_CL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.750298) (0.150000,0.741669) (0.200000,0.743382) (0.250000,0.733947) (0.300000,0.722717) (0.350000,0.691689) (0.400000,0.649991) (0.450000,0.518927) (0.500000,0.488616) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.689568) (0.150000,0.682533) (0.200000,0.695861) (0.250000,0.697026) (0.300000,0.668975) (0.350000,0.642609) (0.400000,0.577541) (0.450000,0.443775) (0.500000,0.450015) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.719933) (0.150000,0.712101) (0.200000,0.719622) (0.250000,0.715486) (0.300000,0.695846) (0.350000,0.667149) (0.400000,0.613766) (0.450000,0.481351) (0.500000,0.469315) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.788281) (0.150000,0.735809) (0.200000,0.697136) (0.250000,0.669874) (0.300000,0.686240) (0.350000,0.702397) (0.400000,0.734774) (0.450000,0.712923) (0.500000,0.697323) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.688041) (0.150000,0.643673) (0.200000,0.616221) (0.250000,0.609758) (0.300000,0.603676) (0.350000,0.617906) (0.400000,0.630961) (0.450000,0.613695) (0.500000,0.602240) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.738161) (0.150000,0.689741) (0.200000,0.656678) (0.250000,0.639816) (0.300000,0.644958) (0.350000,0.660151) (0.400000,0.682867) (0.450000,0.663309) (0.500000,0.649782) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.862385) (0.150000,0.847834) (0.200000,0.834965) (0.250000,0.820678) (0.300000,0.828014) (0.350000,0.826314) (0.400000,0.821651) (0.450000,0.801462) (0.500000,0.771015) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.762145) (0.150000,0.755698) (0.200000,0.754050) (0.250000,0.760562) (0.300000,0.745450) (0.350000,0.741823) (0.400000,0.717839) (0.450000,0.702234) (0.500000,0.675933) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.812265) (0.150000,0.801766) (0.200000,0.794507) (0.250000,0.790620) (0.300000,0.786732) (0.350000,0.784068) (0.400000,0.769745) (0.450000,0.751848) (0.500000,0.723474) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_SL_010_ari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_SL_010.json --
%% -- Wed Aug 25 08:48:59 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.433643) (0.150000,0.320354) (0.200000,0.322981) (0.250000,0.320263) (0.300000,0.326079) (0.350000,0.331616) (0.400000,0.310937) (0.450000,0.307912) (0.500000,0.288067) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.347919) (0.150000,0.247184) (0.200000,0.244462) (0.250000,0.247180) (0.300000,0.241364) (0.350000,0.235827) (0.400000,0.256505) (0.450000,0.259531) (0.500000,0.279376) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.390781) (0.150000,0.283769) (0.200000,0.283721) (0.250000,0.283721) (0.300000,0.283721) (0.350000,0.283721) (0.400000,0.283721) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.434582) (0.150000,0.320406) (0.200000,0.323037) (0.250000,0.320263) (0.300000,0.326079) (0.350000,0.331616) (0.400000,0.310937) (0.450000,0.307912) (0.500000,0.288067) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.349304) (0.150000,0.247674) (0.200000,0.244628) (0.250000,0.247180) (0.300000,0.241364) (0.350000,0.235827) (0.400000,0.256505) (0.450000,0.259531) (0.500000,0.279376) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.391943) (0.150000,0.284040) (0.200000,0.283833) (0.250000,0.283721) (0.300000,0.283721) (0.350000,0.283721) (0.400000,0.283721) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.743505) (0.150000,0.671191) (0.200000,0.627026) (0.250000,0.583535) (0.300000,0.497811) (0.350000,0.445711) (0.400000,0.332203) (0.450000,0.334494) (0.500000,0.288688) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.658228) (0.150000,0.598459) (0.200000,0.548617) (0.250000,0.510452) (0.300000,0.413096) (0.350000,0.349922) (0.400000,0.277771) (0.450000,0.286113) (0.500000,0.279997) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.700866) (0.150000,0.634825) (0.200000,0.587821) (0.250000,0.546994) (0.300000,0.455453) (0.350000,0.397817) (0.400000,0.304987) (0.450000,0.310303) (0.500000,0.284342) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_SL_010_loops_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_SL_010.json --
%% -- Wed Aug 25 08:48:59 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mloops,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.250000) (0.150000,0.040000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.250000) (0.150000,-0.030000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.250000) (0.150000,0.005000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.250319) (0.150000,0.048989) (0.200000,0.030400) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.237081) (0.150000,-0.032389) (0.200000,-0.022800) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.243700) (0.150000,0.008300) (0.200000,0.003800) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.006619) (0.150000,0.040689) (0.200000,0.026600) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.006619) (0.150000,-0.040689) (0.200000,-0.026600) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_6_SL_010_oari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc6_SL_010.json --
%% -- Wed Aug 25 08:48:59 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\moari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.803320) (0.150000,0.505296) (0.200000,0.478955) (0.250000,0.480864) (0.300000,0.483932) (0.350000,0.516666) (0.400000,0.586996) (0.450000,0.580903) (0.500000,0.503879) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.749931) (0.150000,0.443914) (0.200000,0.459676) (0.250000,0.457767) (0.300000,0.454698) (0.350000,0.421965) (0.400000,0.351635) (0.450000,0.357727) (0.500000,0.434751) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.776625) (0.150000,0.474605) (0.200000,0.469315) (0.250000,0.469315) (0.300000,0.469315) (0.350000,0.469315) (0.400000,0.469315) (0.450000,0.469315) (0.500000,0.469315) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.806850) (0.150000,0.522995) (0.200000,0.501125) (0.250000,0.480864) (0.300000,0.483932) (0.350000,0.516666) (0.400000,0.586996) (0.450000,0.580903) (0.500000,0.503879) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.752917) (0.150000,0.434879) (0.200000,0.445084) (0.250000,0.457767) (0.300000,0.454698) (0.350000,0.421965) (0.400000,0.351635) (0.450000,0.357727) (0.500000,0.434751) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.779884) (0.150000,0.478937) (0.200000,0.473104) (0.250000,0.469315) (0.300000,0.469315) (0.350000,0.469315) (0.400000,0.469315) (0.450000,0.469315) (0.500000,0.469315) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.860844) (0.150000,0.849105) (0.200000,0.827201) (0.250000,0.810975) (0.300000,0.811734) (0.350000,0.830745) (0.400000,0.743571) (0.450000,0.750879) (0.500000,0.508817) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.806911) (0.150000,0.760990) (0.200000,0.771159) (0.250000,0.787878) (0.300000,0.782501) (0.350000,0.736044) (0.400000,0.508210) (0.450000,0.527703) (0.500000,0.439689) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.833877) (0.150000,0.805048) (0.200000,0.799180) (0.250000,0.799427) (0.300000,0.797118) (0.350000,0.783394) (0.400000,0.625891) (0.450000,0.639291) (0.500000,0.474253) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_AL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_AL_010.json --
%% -- Wed Aug 25 08:49:01 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.823750) (0.150000,0.707674) (0.200000,0.574807) (0.250000,0.445225) (0.300000,0.353958) (0.350000,0.318384) (0.400000,0.316642) (0.450000,0.312615) (0.500000,0.315195) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.780927) (0.150000,0.655506) (0.200000,0.508707) (0.250000,0.373107) (0.300000,0.296828) (0.350000,0.250587) (0.400000,0.250833) (0.450000,0.254828) (0.500000,0.252247) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.802339) (0.150000,0.681590) (0.200000,0.541757) (0.250000,0.409166) (0.300000,0.325393) (0.350000,0.284485) (0.400000,0.283737) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.828294) (0.150000,0.730950) (0.200000,0.618221) (0.250000,0.529669) (0.300000,0.503358) (0.350000,0.488882) (0.400000,0.463102) (0.450000,0.433252) (0.500000,0.419451) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.799560) (0.150000,0.689820) (0.200000,0.576332) (0.250000,0.499184) (0.300000,0.465105) (0.350000,0.451089) (0.400000,0.430645) (0.450000,0.406632) (0.500000,0.380767) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.813927) (0.150000,0.710385) (0.200000,0.597276) (0.250000,0.514427) (0.300000,0.484232) (0.350000,0.469986) (0.400000,0.446874) (0.450000,0.419942) (0.500000,0.400109) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.833928) (0.150000,0.750003) (0.200000,0.654544) (0.250000,0.585555) (0.300000,0.567027) (0.350000,0.556133) (0.400000,0.530273) (0.450000,0.500550) (0.500000,0.486144) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.805195) (0.150000,0.708873) (0.200000,0.612655) (0.250000,0.555070) (0.300000,0.528774) (0.350000,0.518339) (0.400000,0.497816) (0.450000,0.473930) (0.500000,0.447460) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.819561) (0.150000,0.729438) (0.200000,0.633600) (0.250000,0.570312) (0.300000,0.547901) (0.350000,0.537236) (0.400000,0.514045) (0.450000,0.487240) (0.500000,0.466802) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_AL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_AL_010.json --
%% -- Wed Aug 25 08:49:01 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.193141) (0.150000,0.264971) (0.200000,0.380648) (0.250000,0.452626) (0.300000,0.511525) (0.350000,0.106182) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.101659) (0.150000,0.161029) (0.200000,0.271752) (0.250000,0.390174) (0.300000,0.347075) (0.350000,-0.070182) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.147400) (0.150000,0.213000) (0.200000,0.326200) (0.250000,0.421400) (0.300000,0.429300) (0.350000,0.018000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.183441) (0.150000,0.220998) (0.200000,0.250524) (0.250000,0.281453) (0.300000,0.281997) (0.350000,0.314375) (0.400000,0.288543) (0.450000,0.303927) (0.500000,0.301147) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.042359) (0.150000,0.090802) (0.200000,0.177276) (0.250000,0.224747) (0.300000,0.238203) (0.350000,0.236625) (0.400000,0.236457) (0.450000,0.239473) (0.500000,0.236253) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.112900) (0.150000,0.155900) (0.200000,0.213900) (0.250000,0.253100) (0.300000,0.260100) (0.350000,0.275500) (0.400000,0.262500) (0.450000,0.271700) (0.500000,0.268700) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.070541) (0.150000,0.065098) (0.200000,0.036624) (0.250000,0.028353) (0.300000,0.021897) (0.350000,0.038875) (0.400000,0.026043) (0.450000,0.032227) (0.500000,0.032447) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.070541) (0.150000,-0.065098) (0.200000,-0.036624) (0.250000,-0.028353) (0.300000,-0.021897) (0.350000,-0.038875) (0.400000,-0.026043) (0.450000,-0.032227) (0.500000,-0.032447) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_AL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_AL_010.json --
%% -- Wed Aug 25 08:49:01 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.886501) (0.150000,0.838179) (0.200000,0.754289) (0.250000,0.668591) (0.300000,0.630773) (0.350000,0.469889) (0.400000,0.444162) (0.450000,0.442692) (0.500000,0.444620) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.830281) (0.150000,0.756137) (0.200000,0.670550) (0.250000,0.593987) (0.300000,0.551919) (0.350000,0.395605) (0.400000,0.408585) (0.450000,0.409935) (0.500000,0.408007) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.858391) (0.150000,0.797158) (0.200000,0.712420) (0.250000,0.631289) (0.300000,0.591346) (0.350000,0.432747) (0.400000,0.426373) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.900030) (0.150000,0.834277) (0.200000,0.767661) (0.250000,0.713859) (0.300000,0.691282) (0.350000,0.676145) (0.400000,0.660629) (0.450000,0.632687) (0.500000,0.616241) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.824979) (0.150000,0.763658) (0.200000,0.706412) (0.250000,0.674590) (0.300000,0.658150) (0.350000,0.645672) (0.400000,0.630068) (0.450000,0.607481) (0.500000,0.580779) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.862505) (0.150000,0.798968) (0.200000,0.737037) (0.250000,0.694224) (0.300000,0.674716) (0.350000,0.660909) (0.400000,0.645348) (0.450000,0.620084) (0.500000,0.598510) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.947279) (0.150000,0.905122) (0.200000,0.862667) (0.250000,0.832308) (0.300000,0.820508) (0.350000,0.812487) (0.400000,0.798341) (0.450000,0.768170) (0.500000,0.749309) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.872228) (0.150000,0.834502) (0.200000,0.801417) (0.250000,0.793039) (0.300000,0.787376) (0.350000,0.782014) (0.400000,0.767779) (0.450000,0.742964) (0.500000,0.713847) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.909754) (0.150000,0.869812) (0.200000,0.832042) (0.250000,0.812673) (0.300000,0.803942) (0.350000,0.797250) (0.400000,0.783060) (0.450000,0.755567) (0.500000,0.731578) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_CL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_CL_010.json --
%% -- Wed Aug 25 08:49:02 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.696829) (0.150000,0.655818) (0.200000,0.567838) (0.250000,0.468707) (0.300000,0.396408) (0.350000,0.356120) (0.400000,0.339393) (0.450000,0.325498) (0.500000,0.311016) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.637733) (0.150000,0.569901) (0.200000,0.487597) (0.250000,0.405207) (0.300000,0.333392) (0.350000,0.293806) (0.400000,0.278316) (0.450000,0.268208) (0.500000,0.261966) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.667281) (0.150000,0.612859) (0.200000,0.527718) (0.250000,0.436957) (0.300000,0.364900) (0.350000,0.324963) (0.400000,0.308855) (0.450000,0.296853) (0.500000,0.286491) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.711866) (0.150000,0.675742) (0.200000,0.613612) (0.250000,0.550751) (0.300000,0.511687) (0.350000,0.478257) (0.400000,0.459073) (0.450000,0.432380) (0.500000,0.419298) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.673121) (0.150000,0.626093) (0.200000,0.564482) (0.250000,0.514108) (0.300000,0.471133) (0.350000,0.444237) (0.400000,0.413314) (0.450000,0.406962) (0.500000,0.381906) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.692494) (0.150000,0.650918) (0.200000,0.589047) (0.250000,0.532429) (0.300000,0.491410) (0.350000,0.461247) (0.400000,0.436193) (0.450000,0.419671) (0.500000,0.400602) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.726781) (0.150000,0.697549) (0.200000,0.641674) (0.250000,0.590974) (0.300000,0.563466) (0.350000,0.543550) (0.400000,0.522790) (0.450000,0.497562) (0.500000,0.480388) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.688035) (0.150000,0.647899) (0.200000,0.592544) (0.250000,0.554331) (0.300000,0.522912) (0.350000,0.509530) (0.400000,0.477030) (0.450000,0.472143) (0.500000,0.442997) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.707408) (0.150000,0.672724) (0.200000,0.617109) (0.250000,0.572652) (0.300000,0.543189) (0.350000,0.526540) (0.400000,0.499910) (0.450000,0.484852) (0.500000,0.461693) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_CL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_CL_010.json --
%% -- Wed Aug 25 08:49:02 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.264678) (0.150000,0.336554) (0.200000,0.397658) (0.250000,0.440531) (0.300000,0.455644) (0.350000,0.519283) (0.400000,0.541604) (0.450000,0.525756) (0.500000,0.343538) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.153322) (0.150000,0.205646) (0.200000,0.291942) (0.250000,0.379869) (0.300000,0.436356) (0.350000,0.343117) (0.400000,0.249396) (0.450000,0.109644) (0.500000,-0.071738) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.209000) (0.150000,0.271100) (0.200000,0.344800) (0.250000,0.410200) (0.300000,0.446000) (0.350000,0.431200) (0.400000,0.395500) (0.450000,0.317700) (0.500000,0.135900) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.203891) (0.150000,0.255100) (0.200000,0.271010) (0.250000,0.299423) (0.300000,0.307430) (0.350000,0.315328) (0.400000,0.317942) (0.450000,0.321168) (0.500000,0.305247) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.101909) (0.150000,0.118300) (0.200000,0.168990) (0.250000,0.211577) (0.300000,0.219770) (0.350000,0.235672) (0.400000,0.240258) (0.450000,0.237032) (0.500000,0.236553) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.152900) (0.150000,0.186700) (0.200000,0.220000) (0.250000,0.255500) (0.300000,0.263600) (0.350000,0.275500) (0.400000,0.279100) (0.450000,0.279100) (0.500000,0.270900) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.050991) (0.150000,0.068400) (0.200000,0.051010) (0.250000,0.043923) (0.300000,0.043830) (0.350000,0.039828) (0.400000,0.038842) (0.450000,0.042068) (0.500000,0.034347) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.050991) (0.150000,-0.068400) (0.200000,-0.051010) (0.250000,-0.043923) (0.300000,-0.043830) (0.350000,-0.039828) (0.400000,-0.038842) (0.450000,-0.042068) (0.500000,-0.034347) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_CL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_CL_010.json --
%% -- Wed Aug 25 08:49:02 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.846093) (0.150000,0.816632) (0.200000,0.753960) (0.250000,0.689841) (0.300000,0.623099) (0.350000,0.601628) (0.400000,0.586373) (0.450000,0.553009) (0.500000,0.490596) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.775469) (0.150000,0.713673) (0.200000,0.658553) (0.250000,0.622160) (0.300000,0.567568) (0.350000,0.529679) (0.400000,0.487929) (0.450000,0.452334) (0.500000,0.406916) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.810781) (0.150000,0.765152) (0.200000,0.706256) (0.250000,0.656000) (0.300000,0.595334) (0.350000,0.565654) (0.400000,0.537151) (0.450000,0.502671) (0.500000,0.448756) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.841577) (0.150000,0.808078) (0.200000,0.763769) (0.250000,0.714803) (0.300000,0.696099) (0.350000,0.675911) (0.400000,0.663481) (0.450000,0.656010) (0.500000,0.639379) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.775151) (0.150000,0.729043) (0.200000,0.695706) (0.250000,0.662893) (0.300000,0.650297) (0.350000,0.635901) (0.400000,0.616105) (0.450000,0.603593) (0.500000,0.596289) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.808364) (0.150000,0.768561) (0.200000,0.729737) (0.250000,0.688848) (0.300000,0.673198) (0.350000,0.655906) (0.400000,0.639793) (0.450000,0.629801) (0.500000,0.617834) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.898308) (0.150000,0.888703) (0.200000,0.852488) (0.250000,0.827656) (0.300000,0.819570) (0.350000,0.818808) (0.400000,0.809079) (0.450000,0.802180) (0.500000,0.776544) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.831882) (0.150000,0.809668) (0.200000,0.784425) (0.250000,0.775746) (0.300000,0.773768) (0.350000,0.778799) (0.400000,0.761703) (0.450000,0.749763) (0.500000,0.733454) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.865095) (0.150000,0.849185) (0.200000,0.818456) (0.250000,0.801701) (0.300000,0.796669) (0.350000,0.798804) (0.400000,0.785391) (0.450000,0.775971) (0.500000,0.754999) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_SL_010_ari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_SL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.702511) (0.150000,0.503983) (0.200000,0.318223) (0.250000,0.312911) (0.300000,0.326755) (0.350000,0.323916) (0.400000,0.287191) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.661370) (0.150000,0.432072) (0.200000,0.269021) (0.250000,0.258607) (0.300000,0.241898) (0.350000,0.243717) (0.400000,0.280283) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.681940) (0.150000,0.468028) (0.200000,0.293622) (0.250000,0.285759) (0.300000,0.284326) (0.350000,0.283817) (0.400000,0.283737) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.703072) (0.150000,0.511794) (0.200000,0.351880) (0.250000,0.324140) (0.300000,0.327035) (0.350000,0.323916) (0.400000,0.287191) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.661509) (0.150000,0.435595) (0.200000,0.294385) (0.250000,0.270266) (0.300000,0.242127) (0.350000,0.243717) (0.400000,0.280283) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.682291) (0.150000,0.473694) (0.200000,0.323133) (0.250000,0.297203) (0.300000,0.284581) (0.350000,0.283817) (0.400000,0.283737) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.836364) (0.150000,0.681790) (0.200000,0.503524) (0.250000,0.479827) (0.300000,0.459673) (0.350000,0.391804) (0.400000,0.287685) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.794800) (0.150000,0.605592) (0.200000,0.446029) (0.250000,0.425954) (0.300000,0.374766) (0.350000,0.311604) (0.400000,0.280777) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.815582) (0.150000,0.643691) (0.200000,0.474777) (0.250000,0.452890) (0.300000,0.417220) (0.350000,0.351704) (0.400000,0.284231) (0.450000,0.283721) (0.500000,0.283721) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_SL_010_ari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_SL_010.json --
%% -- Wed Aug 25 08:49:01 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.702511) (0.150000,0.503983) (0.200000,0.318223) (0.250000,0.312911) (0.300000,0.326755) (0.350000,0.323916) (0.400000,0.287191) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.661370) (0.150000,0.432072) (0.200000,0.269021) (0.250000,0.258607) (0.300000,0.241898) (0.350000,0.243717) (0.400000,0.280283) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.681940) (0.150000,0.468028) (0.200000,0.293622) (0.250000,0.285759) (0.300000,0.284326) (0.350000,0.283817) (0.400000,0.283737) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.703072) (0.150000,0.511794) (0.200000,0.351880) (0.250000,0.324140) (0.300000,0.327035) (0.350000,0.323916) (0.400000,0.287191) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.661509) (0.150000,0.435595) (0.200000,0.294385) (0.250000,0.270266) (0.300000,0.242127) (0.350000,0.243717) (0.400000,0.280283) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.682291) (0.150000,0.473694) (0.200000,0.323133) (0.250000,0.297203) (0.300000,0.284581) (0.350000,0.283817) (0.400000,0.283737) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.836364) (0.150000,0.681790) (0.200000,0.503524) (0.250000,0.479827) (0.300000,0.459673) (0.350000,0.391804) (0.400000,0.287685) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.794800) (0.150000,0.605592) (0.200000,0.446029) (0.250000,0.425954) (0.300000,0.374766) (0.350000,0.311604) (0.400000,0.280777) (0.450000,0.283721) (0.500000,0.283721) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.815582) (0.150000,0.643691) (0.200000,0.474777) (0.250000,0.452890) (0.300000,0.417220) (0.350000,0.351704) (0.400000,0.284231) (0.450000,0.283721) (0.500000,0.283721) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_SL_010_loops.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_SL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.150000) (0.150000,0.150000) (0.200000,0.060000) (0.250000,0.024000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.150000) (0.150000,0.150000) (0.200000,-0.030000) (0.250000,-0.018000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.150000) (0.150000,0.150000) (0.200000,0.015000) (0.250000,0.003000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.150780) (0.150000,0.150763) (0.200000,0.111193) (0.250000,0.013534) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.148820) (0.150000,0.142037) (0.200000,0.005007) (0.250000,-0.007734) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.149800) (0.150000,0.146400) (0.200000,0.058100) (0.250000,0.002900) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000980) (0.150000,0.004363) (0.200000,0.053093) (0.250000,0.010634) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.000980) (0.150000,-0.004363) (0.200000,-0.053093) (0.250000,-0.010634) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_SL_010_loops_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_SL_010.json --
%% -- Wed Aug 25 08:49:01 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\mloops,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.150000) (0.150000,0.150000) (0.200000,0.060000) (0.250000,0.024000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.150000) (0.150000,0.150000) (0.200000,-0.030000) (0.250000,-0.018000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.150000) (0.150000,0.150000) (0.200000,0.015000) (0.250000,0.003000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.150780) (0.150000,0.150763) (0.200000,0.111193) (0.250000,0.013534) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.148820) (0.150000,0.142037) (0.200000,0.005007) (0.250000,-0.007734) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.149800) (0.150000,0.146400) (0.200000,0.058100) (0.250000,0.002900) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.000980) (0.150000,0.004363) (0.200000,0.053093) (0.250000,0.010634) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,-0.000980) (0.150000,-0.004363) (0.200000,-0.053093) (0.250000,-0.010634) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.000000) (0.150000,0.000000) (0.200000,0.000000) (0.250000,0.000000) (0.300000,0.000000) (0.350000,0.000000) (0.400000,0.000000) (0.450000,0.000000) (0.500000,0.000000) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_SL_010_oari.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_SL_010.json --
%% -- Wed Aug 25 08:49:00 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        %%%%
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.917105) (0.150000,0.874715) (0.200000,0.553877) (0.250000,0.466847) (0.300000,0.444949) (0.350000,0.516085) (0.400000,0.473505) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.896329) (0.150000,0.842680) (0.200000,0.389526) (0.250000,0.404001) (0.300000,0.410780) (0.350000,0.337032) (0.400000,0.379156) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.906717) (0.150000,0.858697) (0.200000,0.471701) (0.250000,0.435424) (0.300000,0.427864) (0.350000,0.426558) (0.400000,0.426331) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.917191) (0.150000,0.878395) (0.200000,0.742569) (0.250000,0.577578) (0.300000,0.453705) (0.350000,0.516085) (0.400000,0.473505) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.896428) (0.150000,0.845035) (0.200000,0.566236) (0.250000,0.476326) (0.300000,0.410249) (0.350000,0.337032) (0.400000,0.379156) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.906810) (0.150000,0.861715) (0.200000,0.654403) (0.250000,0.526952) (0.300000,0.431977) (0.350000,0.426558) (0.400000,0.426331) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.962912) (0.150000,0.923088) (0.200000,0.907841) (0.250000,0.858978) (0.300000,0.818277) (0.350000,0.862702) (0.400000,0.480244) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.942149) (0.150000,0.889728) (0.200000,0.731508) (0.250000,0.757726) (0.300000,0.774821) (0.350000,0.683649) (0.400000,0.385895) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.952530) (0.150000,0.906408) (0.200000,0.819674) (0.250000,0.808352) (0.300000,0.796549) (0.350000,0.773175) (0.400000,0.433070) (0.450000,0.426314) (0.500000,0.426314) };
        
        \end{axis}
\end{tikzpicture}

==> cc_7_SL_010_oari_ylabel.tex <==
%% --------------------------------------------------------------------------------
%% -- condor/data/comparing_cc7_SL_010.json --
%% -- Wed Aug 25 08:49:01 2021 --
%% --------------------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
        ymin=0.0, ymax=1.05,
        xmin=0.100, xmax=0.500,
        scale=0.475,
        line legend,
        legend columns=-1,
        legend to name=reallegend,
        legend entries={$\HC^\Link$;,$\HC^{+\Link}$;,$\HC^{<\Link}_{N,\vareps}$},
        ylabel=\moari,
        ]

        \addplot [brown,opacity=0.2,name path=c1top,forget plot] coordinates{ (0.100000,0.917105) (0.150000,0.874715) (0.200000,0.553877) (0.250000,0.466847) (0.300000,0.444949) (0.350000,0.516085) (0.400000,0.473505) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [brown,opacity=0.2,name path=c1bot,forget plot] coordinates{ (0.100000,0.896329) (0.150000,0.842680) (0.200000,0.389526) (0.250000,0.404001) (0.300000,0.410780) (0.350000,0.337032) (0.400000,0.379156) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot[brown,opacity=0.2,forget plot] fill between [
        of=c1top and c1bot
        ];

        \addplot [brown,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.906717) (0.150000,0.858697) (0.200000,0.471701) (0.250000,0.435424) (0.300000,0.427864) (0.350000,0.426558) (0.400000,0.426331) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [red,opacity=0.2,name path=c2top,forget plot] coordinates{ (0.100000,0.917191) (0.150000,0.878395) (0.200000,0.742569) (0.250000,0.577578) (0.300000,0.453705) (0.350000,0.516085) (0.400000,0.473505) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [red,opacity=0.2,name path=c2bot,forget plot] coordinates{ (0.100000,0.896428) (0.150000,0.845035) (0.200000,0.566236) (0.250000,0.476326) (0.300000,0.410249) (0.350000,0.337032) (0.400000,0.379156) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot[red,opacity=0.2,forget plot] fill between [
        of=c2top and c2bot
        ];

        \addplot [red,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.906810) (0.150000,0.861715) (0.200000,0.654403) (0.250000,0.526952) (0.300000,0.431977) (0.350000,0.426558) (0.400000,0.426331) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [blue,opacity=0.2,name path=c3top,forget plot] coordinates{ (0.100000,0.962912) (0.150000,0.923088) (0.200000,0.907841) (0.250000,0.858978) (0.300000,0.818277) (0.350000,0.862702) (0.400000,0.480244) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot [blue,opacity=0.2,name path=c3bot,forget plot] coordinates{ (0.100000,0.942149) (0.150000,0.889728) (0.200000,0.731508) (0.250000,0.757726) (0.300000,0.774821) (0.350000,0.683649) (0.400000,0.385895) (0.450000,0.426314) (0.500000,0.426314) };
        
        \addplot[blue,opacity=0.2,forget plot] fill between [
        of=c3top and c3bot
        ];

        \addplot [blue,mark=x,mark size=1pt,name path=xx,line legend] coordinates{ (0.100000,0.952530) (0.150000,0.906408) (0.200000,0.819674) (0.250000,0.808352) (0.300000,0.796549) (0.350000,0.773175) (0.400000,0.433070) (0.450000,0.426314) (0.500000,0.426314) };
        
        \end{axis}
\end{tikzpicture}

==> cc_plots.tex <==


\begin{longtable}[c]{c@{$\qquad$}c@{$\qquad$}c}
  \multicolumn{3}{p{\textwidth}}{%
    Results for connected component no.~$0$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endfirsthead%
  \multicolumn{3}{p{\textwidth}}{%
    Continued: results for connected component no.~$0$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endhead%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}  \\
  \multicolumn{3}{r}{continued on next page$\ldots$}%
  \endfoot%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}%
  \endlastfoot%
  \input{cc_0_SL_010_ari_ylabel} &
  \input{cc_0_AL_010_ari} &
  \input{cc_0_CL_010_ari} \\
  \input{cc_0_SL_010_oari_ylabel} &
  \input{cc_0_AL_010_oari} &
  \input{cc_0_CL_010_oari} \\ 
  \input{cc_0_SL_010_loops_ylabel} &
  \input{cc_0_AL_010_loops} &
  \input{cc_0_CL_010_loops} 
\end{longtable}



\begin{longtable}[c]{c@{$\qquad$}c@{$\qquad$}c}
  \multicolumn{3}{p{\textwidth}}{%
    Results for connected component no.~$1$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endfirsthead%
  \multicolumn{3}{p{\textwidth}}{%
    Continued: results for connected component no.~$1$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endhead%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}  \\
  \multicolumn{3}{r}{continued on next page$\ldots$}%
  \endfoot%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}%
  \endlastfoot%
  \input{cc_1_SL_010_ari_ylabel} &
  \input{cc_1_AL_010_ari} &
  \input{cc_1_CL_010_ari} \\
  \input{cc_1_SL_010_oari_ylabel} &
  \input{cc_1_AL_010_oari} &
  \input{cc_1_CL_010_oari} \\ 
  \input{cc_1_SL_010_loops_ylabel} &
  \input{cc_1_AL_010_loops} &
  \input{cc_1_CL_010_loops} 
\end{longtable}



\begin{longtable}[c]{c@{$\qquad$}c@{$\qquad$}c}
  \multicolumn{3}{p{\textwidth}}{%
    Results for connected component no.~$2$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endfirsthead%
  \multicolumn{3}{p{\textwidth}}{%
    Continued: results for connected component no.~$2$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endhead%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}  \\
  \multicolumn{3}{r}{continued on next page$\ldots$}%
  \endfoot%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}%
  \endlastfoot%
  \input{cc_2_SL_010_ari_ylabel} &
  \input{cc_2_AL_010_ari} &
  \input{cc_2_CL_010_ari} \\
  \input{cc_2_SL_010_oari_ylabel} &
  \input{cc_2_AL_010_oari} &
  \input{cc_2_CL_010_oari} \\ 
  \input{cc_2_SL_010_loops_ylabel} &
  \input{cc_2_AL_010_loops} &
  \input{cc_2_CL_010_loops} 
\end{longtable}



\begin{longtable}[c]{c@{$\qquad$}c@{$\qquad$}c}
  \multicolumn{3}{p{\textwidth}}{%
    Results for connected component no.~$3$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endfirsthead%
  \multicolumn{3}{p{\textwidth}}{%
    Continued: results for connected component no.~$3$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endhead%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}  \\
  \multicolumn{3}{r}{continued on next page$\ldots$}%
  \endfoot%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}%
  \endlastfoot%
  \input{cc_3_SL_010_ari_ylabel} &
  \input{cc_3_AL_010_ari} &
  \input{cc_3_CL_010_ari} \\
  \input{cc_3_SL_010_oari_ylabel} &
  \input{cc_3_AL_010_oari} &
  \input{cc_3_CL_010_oari} \\ 
  \input{cc_3_SL_010_loops_ylabel} &
  \input{cc_3_AL_010_loops} &
  \input{cc_3_CL_010_loops} 
\end{longtable}



\begin{longtable}[c]{c@{$\qquad$}c@{$\qquad$}c}
  \multicolumn{3}{p{\textwidth}}{%
    Results for connected component no.~$4$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endfirsthead%
  \multicolumn{3}{p{\textwidth}}{%
    Continued: results for connected component no.~$4$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endhead%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}  \\
  \multicolumn{3}{r}{continued on next page$\ldots$}%
  \endfoot%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}%
  \endlastfoot%
  \input{cc_4_SL_010_ari_ylabel} &
  \input{cc_4_AL_010_ari} &
  \input{cc_4_CL_010_ari} \\
  \input{cc_4_SL_010_oari_ylabel} &
  \input{cc_4_AL_010_oari} &
  \input{cc_4_CL_010_oari} \\ 
  \input{cc_4_SL_010_loops_ylabel} &
  \input{cc_4_AL_010_loops} &
  \input{cc_4_CL_010_loops} 
\end{longtable}



\begin{longtable}[c]{c@{$\qquad$}c@{$\qquad$}c}
  \multicolumn{3}{p{\textwidth}}{%
    Results for connected component no.~$5$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endfirsthead%
  \multicolumn{3}{p{\textwidth}}{%
    Continued: results for connected component no.~$5$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endhead%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}  \\
  \multicolumn{3}{r}{continued on next page$\ldots$}%
  \endfoot%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}%
  \endlastfoot%
  \input{cc_5_SL_010_ari_ylabel} &
  \input{cc_5_AL_010_ari} &
  \input{cc_5_CL_010_ari} \\
  \input{cc_5_SL_010_oari_ylabel} &
  \input{cc_5_AL_010_oari} &
  \input{cc_5_CL_010_oari} \\ 
  \input{cc_5_SL_010_loops_ylabel} &
  \input{cc_5_AL_010_loops} &
  \input{cc_5_CL_010_loops} 
\end{longtable}



\begin{longtable}[c]{c@{$\qquad$}c@{$\qquad$}c}
  \multicolumn{3}{p{\textwidth}}{%
    Results for connected component no.~$6$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endfirsthead%
  \multicolumn{3}{p{\textwidth}}{%
    Continued: results for connected component no.~$6$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endhead%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}  \\
  \multicolumn{3}{r}{continued on next page$\ldots$}%
  \endfoot%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}%
  \endlastfoot%
  \input{cc_6_SL_010_ari_ylabel} &
  \input{cc_6_AL_010_ari} &
  \input{cc_6_CL_010_ari} \\
  \input{cc_6_SL_010_oari_ylabel} &
  \input{cc_6_AL_010_oari} &
  \input{cc_6_CL_010_oari} \\ 
  \input{cc_6_SL_010_loops_ylabel} &
  \input{cc_6_AL_010_loops} &
  \input{cc_6_CL_010_loops} 
\end{longtable}



\begin{longtable}[c]{c@{$\qquad$}c@{$\qquad$}c}
  \multicolumn{3}{p{\textwidth}}{%
    Results for connected component no.~$7$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endfirsthead%
  \multicolumn{3}{p{\textwidth}}{%
    Continued: results for connected component no.~$7$.} \\
  $\quad\SLink$ & $\ALink$ & $\CLink$ \\
  \endhead%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}  \\
  \multicolumn{3}{r}{continued on next page$\ldots$}%
  \endfoot%
  \multicolumn{3}{c}{\begin{NoHyper}\ref{reallegend}\end{NoHyper}}%
  \endlastfoot%
  \input{cc_7_SL_010_ari_ylabel} &
  \input{cc_7_AL_010_ari} &
  \input{cc_7_CL_010_ari} \\
  \input{cc_7_SL_010_oari_ylabel} &
  \input{cc_7_AL_010_oari} &
  \input{cc_7_CL_010_oari} \\ 
  \input{cc_7_SL_010_loops_ylabel} &
  \input{cc_7_AL_010_loops} &
  \input{cc_7_CL_010_loops} 
\end{longtable}



==> ccs_stats.tex <==
\begin{tabular}{c c c c c}
 cc no. & cc size & in/out deg. & $p$ & expected ties \\
\hline
 $0$ & $12$ & $0.92$ & $0.17$ & $2.36$ \\ 
 $1$ & $14$ & $0.93$ & $0.14$ & $4.79$ \\ 
 $2$ & $13$ & $0.92$ & $0.15$ & $2.17$ \\ 
 $3$ & $40$ & $1.27$ & $0.07$ & $8.97$ \\ 
 $4$ & $20$ & $1.35$ & $0.14$ & $3.96$ \\ 
 $5$ & $11$ & $1.18$ & $0.24$ & $2.20$ \\ 
 $6$ & $20$ & $1.10$ & $0.12$ & $4.22$ \\ 
 $7$ & $20$ & $0.95$ & $0.10$ & $3.96$ \\ 
\hline
\end{tabular}


==> para_vs_opt_n200_p01_t5_K30_N100_average.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p01_t5_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.728718) (2.000000,0.865454) (3.000000,0.933677) (4.000000,0.967335) (5.000000,0.979860) (6.000000,0.989754) (7.000000,0.995181) (8.000000,0.995899) (9.000000,0.998764) (10.000000,0.998790) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.587255) (2.000000,0.762912) (3.000000,0.875676) (4.000000,0.935814) (5.000000,0.959734) (6.000000,0.977606) (7.000000,0.988834) (8.000000,0.991300) (9.000000,0.996876) (10.000000,0.997017) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.642348) (2.000000,0.851625) (3.000000,0.950148) (4.000000,0.982151) (5.000000,0.990976) (6.000000,0.995325) (7.000000,0.997934) (8.000000,0.999003) (9.000000,0.999537) (10.000000,0.999863) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p01_t5_K30_N100_complete.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p01_t5_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.682171) (2.000000,0.833000) (3.000000,0.899297) (4.000000,0.943196) (5.000000,0.963464) (6.000000,0.977255) (7.000000,0.984005) (8.000000,0.990381) (9.000000,0.994525) (10.000000,0.995516) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.534345) (2.000000,0.720395) (3.000000,0.822552) (4.000000,0.886473) (5.000000,0.924655) (6.000000,0.950142) (7.000000,0.962790) (8.000000,0.977799) (9.000000,0.987808) (10.000000,0.990116) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.486468) (2.000000,0.724001) (3.000000,0.842188) (4.000000,0.908422) (5.000000,0.939256) (6.000000,0.966704) (7.000000,0.976126) (8.000000,0.986348) (9.000000,0.993159) (10.000000,0.995312) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p01_t5_K30_N100_single.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p01_t5_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.859488) (2.000000,0.958639) (3.000000,0.983044) (4.000000,0.995210) (5.000000,0.997930) (6.000000,0.998490) (7.000000,0.999327) (8.000000,0.999798) (9.000000,0.999865) (10.000000,0.999940) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.766964) (2.000000,0.923585) (3.000000,0.966669) (4.000000,0.991263) (5.000000,0.996458) (6.000000,0.997186) (7.000000,0.998933) (8.000000,0.999806) (9.000000,0.999866) (10.000000,0.999975) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.612359) (2.000000,0.854782) (3.000000,0.948621) (4.000000,0.977226) (5.000000,0.991611) (6.000000,0.995726) (7.000000,0.998623) (8.000000,0.999766) (9.000000,0.999728) (10.000000,0.999816) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p02_t5_K30_N100_average.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p02_t5_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.745068) (2.000000,0.884328) (3.000000,0.938290) (4.000000,0.968246) (5.000000,0.982139) (6.000000,0.988010) (7.000000,0.995032) (8.000000,0.996953) (9.000000,0.997490) (10.000000,0.999093) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.583879) (2.000000,0.764469) (3.000000,0.861448) (4.000000,0.922478) (5.000000,0.953612) (6.000000,0.968354) (7.000000,0.985679) (8.000000,0.990296) (9.000000,0.992842) (10.000000,0.996581) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.648749) (2.000000,0.856993) (3.000000,0.931618) (4.000000,0.976064) (5.000000,0.990329) (6.000000,0.993840) (7.000000,0.997862) (8.000000,0.999068) (9.000000,0.999052) (10.000000,0.999834) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p02_t5_K30_N100_complete.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p02_t5_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.733648) (2.000000,0.888474) (3.000000,0.947496) (4.000000,0.973911) (5.000000,0.984962) (6.000000,0.992515) (7.000000,0.995859) (8.000000,0.997430) (9.000000,0.998762) (10.000000,0.999316) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.577218) (2.000000,0.775998) (3.000000,0.884472) (4.000000,0.941914) (5.000000,0.963933) (6.000000,0.979547) (7.000000,0.988823) (8.000000,0.993728) (9.000000,0.996589) (10.000000,0.998132) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.537609) (2.000000,0.777904) (3.000000,0.902971) (4.000000,0.949511) (5.000000,0.974149) (6.000000,0.988434) (7.000000,0.993528) (8.000000,0.996627) (9.000000,0.998526) (10.000000,0.998949) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p02_t5_K30_N100_single.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p02_t5_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.818132) (2.000000,0.931422) (3.000000,0.968563) (4.000000,0.984139) (5.000000,0.991811) (6.000000,0.995826) (7.000000,0.997405) (8.000000,0.997738) (9.000000,0.999110) (10.000000,0.999304) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.677445) (2.000000,0.840950) (3.000000,0.912137) (4.000000,0.954263) (5.000000,0.973010) (6.000000,0.985781) (7.000000,0.992685) (8.000000,0.993213) (9.000000,0.997272) (10.000000,0.997237) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.534438) (2.000000,0.777364) (3.000000,0.887767) (4.000000,0.949940) (5.000000,0.969378) (6.000000,0.985734) (7.000000,0.995276) (8.000000,0.998081) (9.000000,0.998141) (10.000000,0.998635) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t3_K30_N100_average.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t3_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.973109) (2.000000,0.996078) (3.000000,0.999406) (4.000000,0.999908) (5.000000,0.999980) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.930307) (2.000000,0.990406) (3.000000,0.998566) (4.000000,0.999948) (5.000000,0.999986) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.848970) (2.000000,0.968834) (3.000000,0.996767) (4.000000,0.998883) (5.000000,0.999883) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t3_K30_N100_complete.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t3_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.956114) (2.000000,0.995996) (3.000000,0.999478) (4.000000,0.999809) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.906090) (2.000000,0.986929) (3.000000,0.998482) (4.000000,0.999201) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.836171) (2.000000,0.972412) (3.000000,0.996025) (4.000000,0.998512) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t3_K30_N100_single.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t3_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.963669) (2.000000,0.995025) (3.000000,0.998912) (4.000000,0.999793) (5.000000,0.999945) (6.000000,0.999993) (7.000000,0.999974) (8.000000,1.000000) (9.000000,0.999996) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.890629) (2.000000,0.981288) (3.000000,0.994788) (4.000000,0.999046) (5.000000,0.999800) (6.000000,0.999993) (7.000000,0.999884) (8.000000,1.000000) (9.000000,0.999995) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.776011) (2.000000,0.952470) (3.000000,0.984181) (4.000000,0.997270) (5.000000,0.999541) (6.000000,0.999000) (7.000000,0.999955) (8.000000,1.000000) (9.000000,0.999927) (10.000000,1.000000) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t5_K30_N100_average.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t5_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.874183) (2.000000,0.964977) (3.000000,0.989059) (4.000000,0.994701) (5.000000,0.998183) (6.000000,0.999418) (7.000000,0.999659) (8.000000,0.999828) (9.000000,0.999865) (10.000000,0.999958) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.733588) (2.000000,0.893180) (3.000000,0.959813) (4.000000,0.977826) (5.000000,0.992366) (6.000000,0.996638) (7.000000,0.998484) (8.000000,0.999149) (9.000000,0.999415) (10.000000,0.999809) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.632136) (2.000000,0.871346) (3.000000,0.960075) (4.000000,0.982358) (5.000000,0.994787) (6.000000,0.997979) (7.000000,0.999970) (8.000000,0.999906) (9.000000,0.999923) (10.000000,1.000000) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t5_K30_N100_complete.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t5_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.904999) (2.000000,0.980130) (3.000000,0.995235) (4.000000,0.998851) (5.000000,0.999604) (6.000000,0.999960) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.793663) (2.000000,0.945869) (3.000000,0.983203) (4.000000,0.995356) (5.000000,0.998531) (6.000000,0.999608) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.717362) (2.000000,0.921915) (3.000000,0.982687) (4.000000,0.997016) (5.000000,0.998668) (6.000000,0.999322) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t5_K30_N100_single.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t5_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.938733) (2.000000,0.985957) (3.000000,0.996322) (4.000000,0.999024) (5.000000,0.999828) (6.000000,0.999970) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.833377) (2.000000,0.951013) (3.000000,0.983410) (4.000000,0.996163) (5.000000,0.998603) (6.000000,0.999714) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.735458) (2.000000,0.924814) (3.000000,0.974354) (4.000000,0.996426) (5.000000,0.999420) (6.000000,0.999988) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t7_K30_N100_average.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t7_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.856013) (2.000000,0.950674) (3.000000,0.981314) (4.000000,0.991476) (5.000000,0.995850) (6.000000,0.998504) (7.000000,0.999457) (8.000000,0.999606) (9.000000,0.999846) (10.000000,0.999894) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.701018) (2.000000,0.865610) (3.000000,0.939414) (4.000000,0.968340) (5.000000,0.983373) (6.000000,0.992671) (7.000000,0.996352) (8.000000,0.997876) (9.000000,0.999017) (10.000000,0.999533) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.653249) (2.000000,0.861271) (3.000000,0.951491) (4.000000,0.977117) (5.000000,0.993756) (6.000000,0.996655) (7.000000,0.998202) (8.000000,0.999342) (9.000000,0.999799) (10.000000,0.999996) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t7_K30_N100_complete.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t7_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.824788) (2.000000,0.927996) (3.000000,0.960955) (4.000000,0.982913) (5.000000,0.988959) (6.000000,0.995504) (7.000000,0.996901) (8.000000,0.997798) (9.000000,0.999064) (10.000000,0.998726) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.649673) (2.000000,0.819227) (3.000000,0.892826) (4.000000,0.950088) (5.000000,0.966153) (6.000000,0.983745) (7.000000,0.990697) (8.000000,0.993844) (9.000000,0.996363) (10.000000,0.995936) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.526161) (2.000000,0.764619) (3.000000,0.880527) (4.000000,0.947061) (5.000000,0.965963) (6.000000,0.986251) (7.000000,0.993670) (8.000000,0.995255) (9.000000,0.997494) (10.000000,0.997885) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> para_vs_opt_n200_p05_t7_K30_N100_single.tex <==
% -- tmp_para_vs_opt/para_vs_opt_n200_p05_t7_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        extra x ticks={1},
        legend columns=-1,
        legend to name=arilegend,
        legend entries={$\E(\ari)$;,$\E(\oari)$;,$norm. fit$},
        ]\addplot+ [thick,mark=none] coordinates{ (1.000000,0.892062) (2.000000,0.967017) (3.000000,0.988569) (4.000000,0.996163) (5.000000,0.998194) (6.000000,0.999358) (7.000000,0.999536) (8.000000,0.999859) (9.000000,0.999989) (10.000000,0.999983) };
        %% \addlegendentry{$\E(\ari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.747323) (2.000000,0.902324) (3.000000,0.957314) (4.000000,0.983052) (5.000000,0.992787) (6.000000,0.997186) (7.000000,0.998439) (8.000000,0.999081) (9.000000,0.999804) (10.000000,0.999987) };
        %% \addlegendentry{$\E(\oari)$}
        \addplot+ [thick,mark=none] coordinates{ (1.000000,0.671046) (2.000000,0.887893) (3.000000,0.962790) (4.000000,0.987478) (5.000000,0.994746) (6.000000,0.998385) (7.000000,0.999501) (8.000000,0.999999) (9.000000,1.000000) (10.000000,1.000000) };
        %% \addlegendentry{$norm. fit$}
        \end{axis}
\end{tikzpicture}

==> partial_dendrogram_a_bc_d.tex <==
\begin{tikzpicture}[scale=0.8]

  % a -> bc -> d
  \draw[thick] (-0.5,-0.3) -- (-0.5,2.5);
  \draw[thick] (-0.7,0) -- ( 3.3,0);
  %\draw[thick] ( 4.2,0) -- ( 7.8,0);
  %\draw[thick] ( 8.7,0) -- (12.3,0);
  \draw (-0.6,1) --(-0.4,1);
  \draw (-0.6,2) --(-0.4,2);
  \node(y11) at (-0.8,1) {$1$};
  \node(y12) at (-0.8,2) {$2$};

  \node(la1) at (0,-0.5) {$b$};
  \node(lb1) at (1,-0.5) {$c$};
  \node(lc1) at (2,-0.5) {$a$};
  \node(ld1) at (3,-0.5) {$d$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \node(a1)  at (0.2,-1) {$a$};
  \node(bc1) at (1.5,-1) {$bc$};
  \node(d1)  at (2.8,-1) {$d$};
  \draw[thick,->] (a1) -- (bc1);
  \draw[thick,->] (bc1) -- (d1);

  \draw[thick] (0,0) -- (0,1);
  \draw[thick] (1,0) -- (1,1);
  \draw[thick] (0,1) -- (1,1);

\end{tikzpicture}


==> partial_dendrogram_a_bc_d_completed.tex <==
\begin{tikzpicture}[scale=0.8]

  % a -> bc -> d
  \draw[thick] (-0.5,-0.3) -- (-0.5,2.5);
  \draw[thick] (-0.7,0) -- ( 3.3,0);
  %\draw[thick] ( 4.2,0) -- ( 7.8,0);
  %\draw[thick] ( 8.7,0) -- (12.3,0);
  \draw (-0.6,1) --(-0.4,1);
  \draw (-0.6,2) --(-0.4,2);
  \node(y11) at (-0.8,1) {$1$};
  \node(y12) at (-0.8,2) {$2$};

  \node(la1) at (0,-0.5) {$b$};
  \node(lb1) at (1,-0.5) {$c$};
  \node(lc1) at (2,-0.5) {$a$};
  \node(ld1) at (3,-0.5) {$d$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \node(a1)  at (0.2,-1) {$a$};
  \node(bc1) at (1.5,-1) {$bc$};
  \node(d1)  at (2.8,-1) {$d$};
  \draw[thick,->] (a1) -- (bc1);
  \draw[thick,->] (bc1) -- (d1);

  \draw[thick] (0,0) -- (0,1);
  \draw[thick] (1,0) -- (1,1);
  \draw[thick] (0,1) -- (1,1);

  \draw[thick,dashed] (0.5,1.0) -- (0.5,2.0);
  \draw[thick,dashed] (2.0,0.0) -- (2.0,2.0);
  \draw[thick,dashed] (3.0,0.0) -- (3.0,2.0);
  \draw[thick,dashed] (0.5,2.0) -- (3.0,2.0);

\end{tikzpicture}


==> partial_dendrogram_ac_bd.tex <==
\begin{tikzpicture}[scale=0.8]

  % ac -> bd
  \draw[thick] (-0.5,-0.3) -- (-0.5,2.5);
  \draw[thick] (-0.7,0) -- ( 3.3,0);
  \draw (-0.6,1) --(-0.4,1);
  \draw (-0.6,2) --(-0.4,2);
  \node(y11) at (-0.8,1) {$1$};
  \node(y12) at (-0.8,2) {$2$};

  \node(la1) at (0,-0.5) {$a$};
  \node(lb1) at (1,-0.5) {$c$};
  \node(lc1) at (2,-0.5) {$b$};
  \node(ld1) at (3,-0.5) {$d$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \node(ac) at (0.85,-1) {$ac$};
  \node(bd) at (2.15,-1) {$bd$};
  \draw[thick,->] (ac) -- (bd);

  \draw[thick] (0,0.0) -- (0,1);
  \draw[thick] (1,0.0) -- (1,1);
  \draw[thick] (0,1.0) -- (1,1);

  \draw[thick] (2,0.0) -- (2,1.5);
  \draw[thick] (3,0.0) -- (3,1.5);
  \draw[thick] (2,1.5) -- (3,1.5);

\end{tikzpicture}


==> partial_dendrogram_ac_bd_completed.tex <==
\begin{tikzpicture}[scale=0.8]

  % ac -> bd
  \draw[thick] (-0.5,-0.3) -- (-0.5,2.5);
  \draw[thick] (-0.7,0) -- ( 3.3,0);
  \draw (-0.6,1) --(-0.4,1);
  \draw (-0.6,2) --(-0.4,2);
  \node(y11) at (-0.8,1) {$1$};
  \node(y12) at (-0.8,2) {$2$};

  \node(la1) at (0,-0.5) {$a$};
  \node(lb1) at (1,-0.5) {$c$};
  \node(lc1) at (2,-0.5) {$b$};
  \node(ld1) at (3,-0.5) {$d$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \node(ac) at (0.85,-1) {$ac$};
  \node(bd) at (2.15,-1) {$bd$};
  \draw[thick,->] (ac) -- (bd);

  \draw[thick] (0,0.0) -- (0,1);
  \draw[thick] (1,0.0) -- (1,1);
  \draw[thick] (0,1.0) -- (1,1);

  \draw[thick] (2,0.0) -- (2,1.5);
  \draw[thick] (3,0.0) -- (3,1.5);
  \draw[thick] (2,1.5) -- (3,1.5);

  \draw[thick,dashed] (0.5,1.0) -- (0.5,2.0);
  \draw[thick,dashed] (2.5,1.5) -- (2.5,2.0);
  \draw[thick,dashed] (0.5,2.0) -- (2.5,2.0);

\end{tikzpicture}


==> partial_dendrogram_c_ad_b.tex <==
\begin{tikzpicture}[scale=0.8]

  % c -> ad -> b
  \draw[thick] (-0.5,-0.3) -- (-0.5,2.5);
  \draw[thick] (-0.7,0) -- ( 3.3,0);
  \draw (-0.6,1) --(-0.4,1);
  \draw (-0.6,2) --(-0.4,2);
  \node(y11) at (-0.8,1) {$1$};
  \node(y12) at (-0.8,2) {$2$};

  \node(la1) at (0,-0.5) {$a$};
  \node(lb1) at (1,-0.5) {$d$};
  \node(lc1) at (2,-0.5) {$b$};
  \node(ld1) at (3,-0.5) {$c$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \node(a1)  at (0.2,-1) {$c$};
  \node(bc1) at (1.5,-1) {$ad$};
  \node(d1)  at (2.8,-1) {$b$};
  \draw[thick,->] (a1) -- (bc1);
  \draw[thick,->] (bc1) -- (d1);

  \draw[thick] (0,0.0) -- (0,1.3);
  \draw[thick] (1,0.0) -- (1,1.3);
  \draw[thick] (0,1.3) -- (1,1.3);

\end{tikzpicture}


==> partial_dendrogram_c_ad_b_completed.tex <==
\begin{tikzpicture}[scale=0.8]

  % c -> ad -> b
  \draw[thick] (-0.5,-0.3) -- (-0.5,2.5);
  \draw[thick] (-0.7,0) -- ( 3.3,0);
  \draw (-0.6,1) --(-0.4,1);
  \draw (-0.6,2) --(-0.4,2);
  \node(y11) at (-0.8,1) {$1$};
  \node(y12) at (-0.8,2) {$2$};

  \node(la1) at (0,-0.5) {$a$};
  \node(lb1) at (1,-0.5) {$d$};
  \node(lc1) at (2,-0.5) {$b$};
  \node(ld1) at (3,-0.5) {$c$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \node(a1)  at (0.2,-1) {$c$};
  \node(bc1) at (1.5,-1) {$ad$};
  \node(d1)  at (2.8,-1) {$b$};
  \draw[thick,->] (a1) -- (bc1);
  \draw[thick,->] (bc1) -- (d1);

  \draw[thick] (0,0.0) -- (0,1.3);
  \draw[thick] (1,0.0) -- (1,1.3);
  \draw[thick] (0,1.3) -- (1,1.3);
  
  \draw[thick,dashed] (0.5,1.3) -- (0.5,2.0);
  \draw[thick,dashed] (2.0,0.0) -- (2.0,2.0);
  \draw[thick,dashed] (3.0,0.0) -- (3.0,2.0);
  \draw[thick,dashed] (0.5,2.0) -- (3.0,2.0);

\end{tikzpicture}


==> partial_dendrogram_counterex_01.tex <==
\begin{tikzpicture}[scale=0.8]

  \draw[thick] (-0.5,-0.3) -- (-0.5,1.5);
  \draw[thick] (-0.7, 0.0) -- ( 3.3,0.0);
  \draw (-0.6,1) --(-0.4,1);
  \node(y11) at (-0.8,1) {$1$};

  \node(la1) at (0,-0.5) {$a$};
  \node(lb1) at (1,-0.5) {$b$};
  \node(lc1) at (2,-0.5) {$c$};
  \node(ld1) at (3,-0.5) {$d$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \draw[thick] (1,0) -- (1,1);
  \draw[thick] (1,1) -- (2,1);
  \draw[thick] (2,1) -- (2,0);

\end{tikzpicture}


==> partial_dendrogram_counterex_02.tex <==
\begin{tikzpicture}[scale=0.8]

  \draw[thick] (-0.5,-0.3) -- (-0.5,1.5);
  \draw[thick] (-0.7, 0.0) -- ( 3.3,0.0);
  \draw (-0.6,1) --(-0.4,1);
  \node(y11) at (-0.8,1) {$1$};

  \node(la1) at (0,-0.5) {$a$};
  \node(lb1) at (1,-0.5) {$b$};
  \node(lc1) at (2,-0.5) {$c$};
  \node(ld1) at (3,-0.5) {$d$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \draw[thick] (0,0) -- (0,1);
  \draw[thick] (1,0) -- (1,1);
  \draw[thick] (0,1) -- (1,1);

  \draw[thick] (2,0) -- (2,1);
  \draw[thick] (2,1) -- (3,1);
  \draw[thick] (3,1) -- (3,0);

\end{tikzpicture}


==> partial_dendrogram_counterex_completion.tex <==
\begin{tikzpicture}[scale=0.8]

  \draw[thick] (-0.5,-0.3) -- (-0.5,1.5);
  \draw[thick] (-0.7, 0.0) -- ( 3.3,0.0);
  \draw (-0.6,1) --(-0.4,1);
  \node(y11) at (-0.8,1) {$1$};

  \node(la1) at (0,-0.5) {$a$};
  \node(lb1) at (1,-0.5) {$b$};
  \node(lc1) at (2,-0.5) {$c$};
  \node(ld1) at (3,-0.5) {$d$};

  \draw[black,fill=black] (0,0) circle (.5ex);
  \draw[black,fill=black] (1,0) circle (.5ex);
  \draw[black,fill=black] (2,0) circle (.5ex);
  \draw[black,fill=black] (3,0) circle (.5ex);

  \draw[thick] (0,0) -- (0,1);
  \draw[thick] (1,0) -- (1,1);
  \draw[thick] (0,1) -- (1,1);

  \draw[thick] (2,0) -- (2,1);
  \draw[thick] (2,1) -- (3,1);
  \draw[thick] (3,1) -- (3,0);

  \draw[thick] (1,1) -- (2,1);
\end{tikzpicture}


==> poly_convergence_n500_p01_t100_K30_N100_average.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t100_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=25,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.584384) (2.000000,0.779151) (3.000000,0.844679) (4.000000,0.874981) (5.000000,0.896640) (6.000000,0.912682) (7.000000,0.926344) (8.000000,0.934308) (9.000000,0.939198) (10.000000,0.942046) (11.000000,0.948337) (12.000000,0.948337) (13.000000,0.953341) (14.000000,0.953803) (15.000000,0.958529) (16.000000,0.960933) (17.000000,0.961290) (18.000000,0.960834) (19.000000,0.962039) (20.000000,0.964611) (21.000000,0.965804) (22.000000,0.966283) (23.000000,0.967820) (24.000000,0.969972) (25.000000,0.970221) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.803066) (2.000000,0.895227) (3.000000,0.925727) (4.000000,0.941113) (5.000000,0.951161) (6.000000,0.958999) (7.000000,0.965031) (8.000000,0.969126) (9.000000,0.971035) (10.000000,0.973988) (11.000000,0.976545) (12.000000,0.976698) (13.000000,0.979329) (14.000000,0.979290) (15.000000,0.981911) (16.000000,0.982916) (17.000000,0.983074) (18.000000,0.982994) (19.000000,0.983656) (20.000000,0.985111) (21.000000,0.985872) (22.000000,0.985862) (23.000000,0.986798) (24.000000,0.987854) (25.000000,0.987744) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.950276) (2.000000,0.972755) (3.000000,0.979996) (4.000000,0.985481) (5.000000,0.987698) (6.000000,0.989919) (7.000000,0.990933) (8.000000,0.992429) (9.000000,0.992384) (10.000000,0.995319) (11.000000,0.995396) (12.000000,0.995634) (13.000000,0.996685) (14.000000,0.996914) (15.000000,0.997703) (16.000000,0.997736) (17.000000,0.998293) (18.000000,0.998145) (19.000000,0.998520) (20.000000,0.999026) (21.000000,0.999309) (22.000000,0.999162) (23.000000,0.999494) (24.000000,0.999877) (25.000000,0.999505) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) (11.000000,1.000000) (12.000000,1.000000) (13.000000,1.000000) (14.000000,1.000000) (15.000000,1.000000) (16.000000,1.000000) (17.000000,1.000000) (18.000000,1.000000) (19.000000,1.000000) (20.000000,1.000000) (21.000000,1.000000) (22.000000,1.000000) (23.000000,1.000000) (24.000000,1.000000) (25.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.900118) (2.000000,0.942058) (3.000000,0.957065) (4.000000,0.969188) (5.000000,0.973411) (6.000000,0.978078) (7.000000,0.980115) (8.000000,0.982749) (9.000000,0.983243) (10.000000,0.985531) (11.000000,0.986639) (12.000000,0.987190) (13.000000,0.988311) (14.000000,0.989300) (15.000000,0.990229) (16.000000,0.990584) (17.000000,0.991618) (18.000000,0.991367) (19.000000,0.991515) (20.000000,0.992577) (21.000000,0.993611) (22.000000,0.993585) (23.000000,0.993927) (24.000000,0.994842) (25.000000,0.994748) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p01_t100_K30_N100_complete.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t100_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=80,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.000000) (3.000000,0.007101) (4.000000,0.019058) (5.000000,0.028571) (6.000000,0.030844) (7.000000,0.056365) (8.000000,0.075108) (9.000000,0.079166) (10.000000,0.095433) (11.000000,0.114941) (12.000000,0.144384) (13.000000,0.115525) (14.000000,0.099061) (15.000000,0.106805) (16.000000,0.131010) (17.000000,0.121061) (18.000000,0.176067) (19.000000,0.199762) (20.000000,0.154531) (21.000000,0.202145) (22.000000,0.226644) (23.000000,0.209707) (24.000000,0.208034) (25.000000,0.218433) (26.000000,0.276066) (27.000000,0.230751) (28.000000,0.250063) (29.000000,0.254902) (30.000000,0.272639) (31.000000,0.238908) (32.000000,0.289092) (33.000000,0.265570) (34.000000,0.280652) (35.000000,0.310094) (36.000000,0.324416) (37.000000,0.321507) (38.000000,0.317980) (39.000000,0.305964) (40.000000,0.355433) (41.000000,0.342366) (42.000000,0.353000) (43.000000,0.356560) (44.000000,0.373612) (45.000000,0.382042) (46.000000,0.391952) (47.000000,0.395146) (48.000000,0.398259) (49.000000,0.399369) (50.000000,0.425480) (51.000000,0.436680) (52.000000,0.441700) (53.000000,0.445860) (54.000000,0.445860) (55.000000,0.461975) (56.000000,0.483100) (57.000000,0.489819) (58.000000,0.505602) (59.000000,0.521398) (60.000000,0.521398) (61.000000,0.541469) (62.000000,0.545793) (63.000000,0.552486) (64.000000,0.557037) (65.000000,0.569354) (66.000000,0.570132) (67.000000,0.588106) (68.000000,0.588106) (69.000000,0.588628) (70.000000,0.588628) (71.000000,0.623482) (72.000000,0.630554) (73.000000,0.630554) (74.000000,0.645678) (75.000000,0.645678) (76.000000,0.654638) (77.000000,0.659981) (78.000000,0.694429) (79.000000,0.694429) (80.000000,0.724354) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.072568) (2.000000,0.164870) (3.000000,0.237060) (4.000000,0.285144) (5.000000,0.330253) (6.000000,0.362479) (7.000000,0.389281) (8.000000,0.414663) (9.000000,0.437982) (10.000000,0.459706) (11.000000,0.477800) (12.000000,0.494983) (13.000000,0.513696) (14.000000,0.526139) (15.000000,0.536954) (16.000000,0.547688) (17.000000,0.559065) (18.000000,0.566762) (19.000000,0.582120) (20.000000,0.591181) (21.000000,0.597669) (22.000000,0.605885) (23.000000,0.615409) (24.000000,0.624788) (25.000000,0.630554) (26.000000,0.643636) (27.000000,0.650832) (28.000000,0.653536) (29.000000,0.660170) (30.000000,0.661818) (31.000000,0.664445) (32.000000,0.676423) (33.000000,0.678019) (34.000000,0.694429) (35.000000,0.697307) (36.000000,0.709311) (37.000000,0.711764) (38.000000,0.718962) (39.000000,0.720682) (40.000000,0.724354) (41.000000,0.730276) (42.000000,0.738109) (43.000000,0.742332) (44.000000,0.748789) (45.000000,0.752786) (46.000000,0.755524) (47.000000,0.757587) (48.000000,0.758092) (49.000000,0.759023) (50.000000,0.769952) (51.000000,0.772777) (52.000000,0.776283) (53.000000,0.778247) (54.000000,0.778247) (55.000000,0.784117) (56.000000,0.792932) (57.000000,0.795818) (58.000000,0.802035) (59.000000,0.808197) (60.000000,0.808207) (61.000000,0.816511) (62.000000,0.818310) (63.000000,0.820263) (64.000000,0.822586) (65.000000,0.827558) (66.000000,0.827951) (67.000000,0.833926) (68.000000,0.834087) (69.000000,0.835380) (70.000000,0.835380) (71.000000,0.848876) (72.000000,0.851402) (73.000000,0.851402) (74.000000,0.858074) (75.000000,0.858074) (76.000000,0.861642) (77.000000,0.862398) (78.000000,0.877336) (79.000000,0.877336) (80.000000,0.889481) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.324416) (2.000000,0.452780) (3.000000,0.531352) (4.000000,0.583755) (5.000000,0.625131) (6.000000,0.655295) (7.000000,0.687932) (8.000000,0.719683) (9.000000,0.748285) (10.000000,0.758092) (11.000000,0.778053) (12.000000,0.802035) (13.000000,0.820263) (14.000000,0.834087) (15.000000,0.851402) (16.000000,0.861642) (17.000000,0.889481) (18.000000,0.905520) (19.000000,0.923977) (20.000000,0.931262) (21.000000,0.934801) (22.000000,0.956837) (23.000000,0.960698) (24.000000,0.965665) (25.000000,0.966421) (26.000000,0.994610) (27.000000,0.996520) (28.000000,0.999039) (29.000000,1.000000) (30.000000,1.000000) (31.000000,1.000000) (32.000000,1.000000) (33.000000,1.000000) (34.000000,1.000000) (35.000000,1.000000) (36.000000,1.000000) (37.000000,1.000000) (38.000000,1.000000) (39.000000,1.000000) (40.000000,1.000000) (41.000000,1.000000) (42.000000,1.000000) (43.000000,1.000000) (44.000000,1.000000) (45.000000,1.000000) (46.000000,1.000000) (47.000000,1.000000) (48.000000,1.000000) (49.000000,1.000000) (50.000000,1.000000) (51.000000,1.000000) (52.000000,1.000000) (53.000000,1.000000) (54.000000,1.000000) (55.000000,1.000000) (56.000000,1.000000) (57.000000,1.000000) (58.000000,1.000000) (59.000000,1.000000) (60.000000,1.000000) (61.000000,1.000000) (62.000000,1.000000) (63.000000,1.000000) (64.000000,1.000000) (65.000000,1.000000) (66.000000,1.000000) (67.000000,1.000000) (68.000000,1.000000) (69.000000,1.000000) (70.000000,1.000000) (71.000000,1.000000) (72.000000,1.000000) (73.000000,1.000000) (74.000000,1.000000) (75.000000,1.000000) (76.000000,1.000000) (77.000000,1.000000) (78.000000,1.000000) (79.000000,1.000000) (80.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,0.699532) (2.000000,0.877336) (3.000000,0.966421) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) (11.000000,1.000000) (12.000000,1.000000) (13.000000,1.000000) (14.000000,1.000000) (15.000000,1.000000) (16.000000,1.000000) (17.000000,1.000000) (18.000000,1.000000) (19.000000,1.000000) (20.000000,1.000000) (21.000000,1.000000) (22.000000,1.000000) (23.000000,1.000000) (24.000000,1.000000) (25.000000,1.000000) (26.000000,1.000000) (27.000000,1.000000) (28.000000,1.000000) (29.000000,1.000000) (30.000000,1.000000) (31.000000,1.000000) (32.000000,1.000000) (33.000000,1.000000) (34.000000,1.000000) (35.000000,1.000000) (36.000000,1.000000) (37.000000,1.000000) (38.000000,1.000000) (39.000000,1.000000) (40.000000,1.000000) (41.000000,1.000000) (42.000000,1.000000) (43.000000,1.000000) (44.000000,1.000000) (45.000000,1.000000) (46.000000,1.000000) (47.000000,1.000000) (48.000000,1.000000) (49.000000,1.000000) (50.000000,1.000000) (51.000000,1.000000) (52.000000,1.000000) (53.000000,1.000000) (54.000000,1.000000) (55.000000,1.000000) (56.000000,1.000000) (57.000000,1.000000) (58.000000,1.000000) (59.000000,1.000000) (60.000000,1.000000) (61.000000,1.000000) (62.000000,1.000000) (63.000000,1.000000) (64.000000,1.000000) (65.000000,1.000000) (66.000000,1.000000) (67.000000,1.000000) (68.000000,1.000000) (69.000000,1.000000) (70.000000,1.000000) (71.000000,1.000000) (72.000000,1.000000) (73.000000,1.000000) (74.000000,1.000000) (75.000000,1.000000) (76.000000,1.000000) (77.000000,1.000000) (78.000000,1.000000) (79.000000,1.000000) (80.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.164597) (2.000000,0.285132) (3.000000,0.364198) (4.000000,0.414534) (5.000000,0.460578) (6.000000,0.492639) (7.000000,0.526139) (8.000000,0.547917) (9.000000,0.569354) (10.000000,0.590709) (11.000000,0.603603) (12.000000,0.623808) (13.000000,0.643636) (14.000000,0.653674) (15.000000,0.662108) (16.000000,0.673889) (17.000000,0.694429) (18.000000,0.707137) (19.000000,0.720682) (20.000000,0.724354) (21.000000,0.738109) (22.000000,0.748920) (23.000000,0.757274) (24.000000,0.758092) (25.000000,0.769952) (26.000000,0.776553) (27.000000,0.778247) (28.000000,0.792932) (29.000000,0.802035) (30.000000,0.808207) (31.000000,0.816511) (32.000000,0.827558) (33.000000,0.827951) (34.000000,0.834087) (35.000000,0.835380) (36.000000,0.851402) (37.000000,0.858074) (38.000000,0.861642) (39.000000,0.862398) (40.000000,0.888304) (41.000000,0.889481) (42.000000,0.893344) (43.000000,0.906920) (44.000000,0.910440) (45.000000,0.910440) (46.000000,0.918999) (47.000000,0.930535) (48.000000,0.931262) (49.000000,0.934801) (50.000000,0.936488) (51.000000,0.936488) (52.000000,0.956837) (53.000000,0.959778) (54.000000,0.959778) (55.000000,0.960698) (56.000000,0.961569) (57.000000,0.961569) (58.000000,0.965665) (59.000000,0.965665) (60.000000,0.966421) (61.000000,0.966421) (62.000000,0.975497) (63.000000,0.994610) (64.000000,0.994610) (65.000000,0.996520) (66.000000,0.996520) (67.000000,0.999039) (68.000000,0.999039) (69.000000,1.000000) (70.000000,1.000000) (71.000000,1.000000) (72.000000,1.000000) (73.000000,1.000000) (74.000000,1.000000) (75.000000,1.000000) (76.000000,1.000000) (77.000000,1.000000) (78.000000,1.000000) (79.000000,1.000000) (80.000000,1.000000) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p01_t100_K30_N100_single.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t100_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.256762) (2.000000,0.727935) (3.000000,0.858487) (4.000000,0.913272) (5.000000,0.940423) (6.000000,0.951303) (7.000000,0.968695) (8.000000,0.972724) (9.000000,0.977410) (10.000000,0.980906) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.686161) (2.000000,0.885533) (3.000000,0.939956) (4.000000,0.963130) (5.000000,0.974523) (6.000000,0.979106) (7.000000,0.986233) (8.000000,0.987967) (9.000000,0.989905) (10.000000,0.991465) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.973965) (2.000000,0.990696) (3.000000,0.994857) (4.000000,0.996433) (5.000000,0.997334) (6.000000,0.997744) (7.000000,0.998041) (8.000000,0.998246) (9.000000,0.998357) (10.000000,0.998557) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.881429) (2.000000,0.963102) (3.000000,0.980757) (4.000000,0.988718) (5.000000,0.991112) (6.000000,0.993021) (7.000000,0.994743) (8.000000,0.995183) (9.000000,0.995948) (10.000000,0.996525) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p01_t10_K30_N100_average.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t10_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.434428) (3.000000,0.658875) (4.000000,0.788570) (5.000000,0.851359) (6.000000,0.882664) (7.000000,0.920869) (8.000000,0.963400) (9.000000,0.967725) (10.000000,0.984395) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.189272) (2.000000,0.764292) (3.000000,0.861931) (4.000000,0.912603) (5.000000,0.939859) (6.000000,0.952144) (7.000000,0.967725) (8.000000,0.984841) (9.000000,0.986835) (10.000000,0.993602) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.939859) (2.000000,0.992572) (3.000000,0.998945) (4.000000,0.999749) (5.000000,0.999814) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.770902) (2.000000,0.903971) (3.000000,0.950835) (4.000000,0.983330) (5.000000,0.993602) (6.000000,0.995362) (7.000000,0.998945) (8.000000,0.999448) (9.000000,0.999464) (10.000000,0.999749) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p01_t10_K30_N100_complete.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t10_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.000000) (3.000000,0.000000) (4.000000,0.000000) (5.000000,0.026033) (6.000000,0.043944) (7.000000,0.215642) (8.000000,0.353537) (9.000000,0.353537) (10.000000,0.457818) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.064105) (2.000000,0.205334) (3.000000,0.294725) (4.000000,0.435219) (5.000000,0.513794) (6.000000,0.590801) (7.000000,0.685775) (8.000000,0.734899) (9.000000,0.741309) (10.000000,0.782897) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.563969) (2.000000,0.782897) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.212689) (2.000000,0.434351) (3.000000,0.572689) (4.000000,0.712279) (5.000000,0.782897) (6.000000,0.892813) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p01_t10_K30_N100_single.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t10_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.576790) (3.000000,0.830581) (4.000000,0.934374) (5.000000,0.976643) (6.000000,0.993835) (7.000000,0.995812) (8.000000,0.997402) (9.000000,0.998330) (10.000000,0.999062) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.080338) (2.000000,0.820942) (3.000000,0.928571) (4.000000,0.973697) (5.000000,0.990513) (6.000000,0.997266) (7.000000,0.998236) (8.000000,0.998953) (9.000000,0.999311) (10.000000,0.999625) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.989954) (2.000000,0.999606) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.834650) (2.000000,0.973697) (3.000000,0.997076) (4.000000,0.998564) (5.000000,0.999606) (6.000000,0.999917) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p01_t50_K30_N100_average.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t50_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=25,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.484205) (2.000000,0.740878) (3.000000,0.805688) (4.000000,0.852731) (5.000000,0.871332) (6.000000,0.887052) (7.000000,0.905386) (8.000000,0.909272) (9.000000,0.920114) (10.000000,0.923541) (11.000000,0.929602) (12.000000,0.930881) (13.000000,0.936268) (14.000000,0.937711) (15.000000,0.940055) (16.000000,0.944202) (17.000000,0.948293) (18.000000,0.948093) (19.000000,0.952512) (20.000000,0.952202) (21.000000,0.954600) (22.000000,0.956403) (23.000000,0.956793) (24.000000,0.960289) (25.000000,0.961365) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.751556) (2.000000,0.874300) (3.000000,0.906460) (4.000000,0.927368) (5.000000,0.937640) (6.000000,0.946573) (7.000000,0.955148) (8.000000,0.957115) (9.000000,0.962622) (10.000000,0.964096) (11.000000,0.967907) (12.000000,0.968282) (13.000000,0.971170) (14.000000,0.972310) (15.000000,0.973429) (16.000000,0.975589) (17.000000,0.976736) (18.000000,0.977701) (19.000000,0.979370) (20.000000,0.979622) (21.000000,0.980504) (22.000000,0.981287) (23.000000,0.981433) (24.000000,0.983622) (25.000000,0.983899) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.931625) (2.000000,0.964096) (3.000000,0.973773) (4.000000,0.978241) (5.000000,0.982422) (6.000000,0.986294) (7.000000,0.988568) (8.000000,0.989310) (9.000000,0.991062) (10.000000,0.991594) (11.000000,0.993460) (12.000000,0.994044) (13.000000,0.994611) (14.000000,0.995480) (15.000000,0.995819) (16.000000,0.996638) (17.000000,0.995935) (18.000000,0.997456) (19.000000,0.997646) (20.000000,0.997914) (21.000000,0.998036) (22.000000,0.998040) (23.000000,0.998245) (24.000000,0.999222) (25.000000,0.999199) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) (11.000000,1.000000) (12.000000,1.000000) (13.000000,1.000000) (14.000000,1.000000) (15.000000,1.000000) (16.000000,1.000000) (17.000000,1.000000) (18.000000,1.000000) (19.000000,1.000000) (20.000000,1.000000) (21.000000,1.000000) (22.000000,1.000000) (23.000000,1.000000) (24.000000,1.000000) (25.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.864841) (2.000000,0.926408) (3.000000,0.945817) (4.000000,0.956441) (5.000000,0.963747) (6.000000,0.968992) (7.000000,0.973488) (8.000000,0.975486) (9.000000,0.977646) (10.000000,0.979179) (11.000000,0.981741) (12.000000,0.982323) (13.000000,0.984233) (14.000000,0.984650) (15.000000,0.986391) (16.000000,0.987699) (17.000000,0.987872) (18.000000,0.989026) (19.000000,0.989401) (20.000000,0.989358) (21.000000,0.990427) (22.000000,0.990476) (23.000000,0.991299) (24.000000,0.992365) (25.000000,0.993460) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p01_t50_K30_N100_complete.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t50_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=80,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.000000) (3.000000,0.003267) (4.000000,0.011723) (5.000000,0.022813) (6.000000,0.047749) (7.000000,0.048662) (8.000000,0.048588) (9.000000,0.054884) (10.000000,0.102742) (11.000000,0.078196) (12.000000,0.129219) (13.000000,0.121281) (14.000000,0.144544) (15.000000,0.150483) (16.000000,0.150385) (17.000000,0.164355) (18.000000,0.183360) (19.000000,0.177957) (20.000000,0.185856) (21.000000,0.208449) (22.000000,0.199607) (23.000000,0.199926) (24.000000,0.208858) (25.000000,0.238170) (26.000000,0.220111) (27.000000,0.192796) (28.000000,0.257918) (29.000000,0.241136) (30.000000,0.260657) (31.000000,0.241807) (32.000000,0.228410) (33.000000,0.218798) (34.000000,0.289380) (35.000000,0.252619) (36.000000,0.259095) (37.000000,0.301488) (38.000000,0.292010) (39.000000,0.295406) (40.000000,0.300133) (41.000000,0.295296) (42.000000,0.300849) (43.000000,0.300713) (44.000000,0.298096) (45.000000,0.334022) (46.000000,0.338413) (47.000000,0.339107) (48.000000,0.344195) (49.000000,0.319109) (50.000000,0.339518) (51.000000,0.357650) (52.000000,0.358844) (53.000000,0.367535) (54.000000,0.378830) (55.000000,0.379323) (56.000000,0.381245) (57.000000,0.408549) (58.000000,0.395383) (59.000000,0.408549) (60.000000,0.407566) (61.000000,0.420157) (62.000000,0.419071) (63.000000,0.419071) (64.000000,0.443166) (65.000000,0.440086) (66.000000,0.456202) (67.000000,0.457172) (68.000000,0.478127) (69.000000,0.502191) (70.000000,0.536945) (71.000000,0.536945) (72.000000,0.536945) (73.000000,0.566180) (74.000000,0.571183) (75.000000,0.571183) (76.000000,0.582874) (77.000000,0.583384) (78.000000,0.585974) (79.000000,0.604277) (80.000000,0.604277) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.063422) (2.000000,0.159145) (3.000000,0.211268) (4.000000,0.256245) (5.000000,0.298158) (6.000000,0.336535) (7.000000,0.359050) (8.000000,0.374996) (9.000000,0.400800) (10.000000,0.424537) (11.000000,0.448225) (12.000000,0.466875) (13.000000,0.480042) (14.000000,0.500179) (15.000000,0.513914) (16.000000,0.521698) (17.000000,0.533693) (18.000000,0.548925) (19.000000,0.561511) (20.000000,0.569510) (21.000000,0.576822) (22.000000,0.583769) (23.000000,0.588312) (24.000000,0.596776) (25.000000,0.607298) (26.000000,0.616707) (27.000000,0.624068) (28.000000,0.642230) (29.000000,0.645393) (30.000000,0.646430) (31.000000,0.660156) (32.000000,0.671564) (33.000000,0.675767) (34.000000,0.681100) (35.000000,0.687316) (36.000000,0.692892) (37.000000,0.694865) (38.000000,0.696229) (39.000000,0.702534) (40.000000,0.704648) (41.000000,0.705566) (42.000000,0.708123) (43.000000,0.710738) (44.000000,0.711515) (45.000000,0.711728) (46.000000,0.717860) (47.000000,0.718522) (48.000000,0.723602) (49.000000,0.726207) (50.000000,0.730363) (51.000000,0.739330) (52.000000,0.741803) (53.000000,0.741823) (54.000000,0.749826) (55.000000,0.750102) (56.000000,0.750175) (57.000000,0.754427) (58.000000,0.757978) (59.000000,0.762885) (60.000000,0.762885) (61.000000,0.765534) (62.000000,0.765534) (63.000000,0.767446) (64.000000,0.775553) (65.000000,0.775553) (66.000000,0.781790) (67.000000,0.781790) (68.000000,0.790581) (69.000000,0.800537) (70.000000,0.814165) (71.000000,0.814777) (72.000000,0.814777) (73.000000,0.826471) (74.000000,0.828272) (75.000000,0.828272) (76.000000,0.832687) (77.000000,0.833249) (78.000000,0.834283) (79.000000,0.841561) (80.000000,0.841561) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.294676) (2.000000,0.419071) (3.000000,0.504576) (4.000000,0.566951) (5.000000,0.602393) (6.000000,0.645393) (7.000000,0.681100) (8.000000,0.697029) (9.000000,0.710738) (10.000000,0.723793) (11.000000,0.741823) (12.000000,0.754427) (13.000000,0.767167) (14.000000,0.788810) (15.000000,0.826471) (16.000000,0.833249) (17.000000,0.853424) (18.000000,0.858178) (19.000000,0.903817) (20.000000,0.919044) (21.000000,0.925566) (22.000000,0.945001) (23.000000,0.947469) (24.000000,0.969269) (25.000000,0.972859) (26.000000,0.995717) (27.000000,0.995717) (28.000000,0.997925) (29.000000,1.000000) (30.000000,1.000000) (31.000000,1.000000) (32.000000,1.000000) (33.000000,1.000000) (34.000000,1.000000) (35.000000,1.000000) (36.000000,1.000000) (37.000000,1.000000) (38.000000,1.000000) (39.000000,1.000000) (40.000000,1.000000) (41.000000,1.000000) (42.000000,1.000000) (43.000000,1.000000) (44.000000,1.000000) (45.000000,1.000000) (46.000000,1.000000) (47.000000,1.000000) (48.000000,1.000000) (49.000000,1.000000) (50.000000,1.000000) (51.000000,1.000000) (52.000000,1.000000) (53.000000,1.000000) (54.000000,1.000000) (55.000000,1.000000) (56.000000,1.000000) (57.000000,1.000000) (58.000000,1.000000) (59.000000,1.000000) (60.000000,1.000000) (61.000000,1.000000) (62.000000,1.000000) (63.000000,1.000000) (64.000000,1.000000) (65.000000,1.000000) (66.000000,1.000000) (67.000000,1.000000) (68.000000,1.000000) (69.000000,1.000000) (70.000000,1.000000) (71.000000,1.000000) (72.000000,1.000000) (73.000000,1.000000) (74.000000,1.000000) (75.000000,1.000000) (76.000000,1.000000) (77.000000,1.000000) (78.000000,1.000000) (79.000000,1.000000) (80.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,0.641214) (2.000000,0.800537) (3.000000,0.925566) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) (11.000000,1.000000) (12.000000,1.000000) (13.000000,1.000000) (14.000000,1.000000) (15.000000,1.000000) (16.000000,1.000000) (17.000000,1.000000) (18.000000,1.000000) (19.000000,1.000000) (20.000000,1.000000) (21.000000,1.000000) (22.000000,1.000000) (23.000000,1.000000) (24.000000,1.000000) (25.000000,1.000000) (26.000000,1.000000) (27.000000,1.000000) (28.000000,1.000000) (29.000000,1.000000) (30.000000,1.000000) (31.000000,1.000000) (32.000000,1.000000) (33.000000,1.000000) (34.000000,1.000000) (35.000000,1.000000) (36.000000,1.000000) (37.000000,1.000000) (38.000000,1.000000) (39.000000,1.000000) (40.000000,1.000000) (41.000000,1.000000) (42.000000,1.000000) (43.000000,1.000000) (44.000000,1.000000) (45.000000,1.000000) (46.000000,1.000000) (47.000000,1.000000) (48.000000,1.000000) (49.000000,1.000000) (50.000000,1.000000) (51.000000,1.000000) (52.000000,1.000000) (53.000000,1.000000) (54.000000,1.000000) (55.000000,1.000000) (56.000000,1.000000) (57.000000,1.000000) (58.000000,1.000000) (59.000000,1.000000) (60.000000,1.000000) (61.000000,1.000000) (62.000000,1.000000) (63.000000,1.000000) (64.000000,1.000000) (65.000000,1.000000) (66.000000,1.000000) (67.000000,1.000000) (68.000000,1.000000) (69.000000,1.000000) (70.000000,1.000000) (71.000000,1.000000) (72.000000,1.000000) (73.000000,1.000000) (74.000000,1.000000) (75.000000,1.000000) (76.000000,1.000000) (77.000000,1.000000) (78.000000,1.000000) (79.000000,1.000000) (80.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.161198) (2.000000,0.256245) (3.000000,0.335781) (4.000000,0.376544) (5.000000,0.424171) (6.000000,0.466595) (7.000000,0.498828) (8.000000,0.521345) (9.000000,0.551690) (10.000000,0.570406) (11.000000,0.583384) (12.000000,0.596776) (13.000000,0.616707) (14.000000,0.642580) (15.000000,0.646430) (16.000000,0.671628) (17.000000,0.681100) (18.000000,0.692241) (19.000000,0.696229) (20.000000,0.704648) (21.000000,0.708123) (22.000000,0.711515) (23.000000,0.718522) (24.000000,0.723602) (25.000000,0.730363) (26.000000,0.741803) (27.000000,0.743727) (28.000000,0.750175) (29.000000,0.754427) (30.000000,0.762885) (31.000000,0.767446) (32.000000,0.775553) (33.000000,0.781790) (34.000000,0.790581) (35.000000,0.814165) (36.000000,0.826471) (37.000000,0.828272) (38.000000,0.832687) (39.000000,0.834283) (40.000000,0.841561) (41.000000,0.846381) (42.000000,0.853424) (43.000000,0.858178) (44.000000,0.881795) (45.000000,0.903817) (46.000000,0.903910) (47.000000,0.903910) (48.000000,0.908428) (49.000000,0.920688) (50.000000,0.925566) (51.000000,0.925566) (52.000000,0.945001) (53.000000,0.945103) (54.000000,0.945103) (55.000000,0.947469) (56.000000,0.968399) (57.000000,0.968399) (58.000000,0.969269) (59.000000,0.972859) (60.000000,0.969269) (61.000000,0.984485) (62.000000,0.984485) (63.000000,0.995717) (64.000000,0.995717) (65.000000,0.995717) (66.000000,0.995896) (67.000000,0.995896) (68.000000,0.997925) (69.000000,1.000000) (70.000000,1.000000) (71.000000,1.000000) (72.000000,1.000000) (73.000000,1.000000) (74.000000,1.000000) (75.000000,1.000000) (76.000000,1.000000) (77.000000,1.000000) (78.000000,1.000000) (79.000000,1.000000) (80.000000,1.000000) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p01_t50_K30_N100_single.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p01_t50_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.164397) (2.000000,0.699643) (3.000000,0.854691) (4.000000,0.908439) (5.000000,0.937757) (6.000000,0.951304) (7.000000,0.961355) (8.000000,0.975405) (9.000000,0.975479) (10.000000,0.982164) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.649065) (2.000000,0.874737) (3.000000,0.939009) (4.000000,0.961128) (5.000000,0.973329) (6.000000,0.979311) (7.000000,0.983517) (8.000000,0.989306) (9.000000,0.989307) (10.000000,0.992102) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.972527) (2.000000,0.991926) (3.000000,0.995254) (4.000000,0.996486) (5.000000,0.997184) (6.000000,0.998014) (7.000000,0.998334) (8.000000,0.998584) (9.000000,0.998533) (10.000000,0.998845) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.872844) (2.000000,0.960170) (3.000000,0.979920) (4.000000,0.988096) (5.000000,0.992107) (6.000000,0.993859) (7.000000,0.995378) (8.000000,0.995886) (9.000000,0.995861) (10.000000,0.996535) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p05_t100_K30_N100_average.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p05_t100_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.410339) (3.000000,0.665953) (4.000000,0.783562) (5.000000,0.848891) (6.000000,0.915116) (7.000000,0.987246) (8.000000,0.993843) (9.000000,0.995476) (10.000000,0.996307) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.288381) (2.000000,0.761414) (3.000000,0.864132) (4.000000,0.911905) (5.000000,0.938898) (6.000000,0.965667) (7.000000,0.994609) (8.000000,0.997330) (9.000000,0.997879) (10.000000,0.998367) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.933762) (2.000000,0.998336) (3.000000,0.999091) (4.000000,0.999364) (5.000000,0.999466) (6.000000,0.999541) (7.000000,0.999670) (8.000000,0.999681) (9.000000,0.999711) (10.000000,0.999744) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.791936) (2.000000,0.903078) (3.000000,0.986913) (4.000000,0.997668) (5.000000,0.998343) (6.000000,0.998713) (7.000000,0.999040) (8.000000,0.999215) (9.000000,0.999318) (10.000000,0.999380) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p05_t100_K30_N100_complete.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p05_t100_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.001111) (3.000000,0.005033) (4.000000,0.032764) (5.000000,0.043832) (6.000000,0.065863) (7.000000,0.128196) (8.000000,0.133889) (9.000000,0.211812) (10.000000,0.288706) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.055103) (2.000000,0.214122) (3.000000,0.342390) (4.000000,0.387842) (5.000000,0.452877) (6.000000,0.533479) (7.000000,0.575487) (8.000000,0.644435) (9.000000,0.677049) (10.000000,0.712630) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.439219) (2.000000,0.697953) (3.000000,0.883821) (4.000000,0.977679) (5.000000,0.990045) (6.000000,0.991193) (7.000000,0.993591) (8.000000,0.996182) (9.000000,0.996321) (10.000000,0.996623) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.197196) (2.000000,0.399159) (3.000000,0.535988) (4.000000,0.641837) (5.000000,0.718002) (6.000000,0.779956) (7.000000,0.818928) (8.000000,0.899179) (9.000000,0.924906) (10.000000,0.976964) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p05_t100_K30_N100_single.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p05_t100_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.184057) (3.000000,0.595247) (4.000000,0.820166) (5.000000,0.918666) (6.000000,0.955704) (7.000000,0.988416) (8.000000,0.991432) (9.000000,0.994680) (10.000000,0.995536) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.002184) (2.000000,0.669863) (3.000000,0.833025) (4.000000,0.925679) (5.000000,0.961207) (6.000000,0.981205) (7.000000,0.995080) (8.000000,0.996271) (9.000000,0.997667) (10.000000,0.998115) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.958762) (2.000000,0.997788) (3.000000,0.998854) (4.000000,0.999177) (5.000000,0.999302) (6.000000,0.999505) (7.000000,0.999581) (8.000000,0.999654) (9.000000,0.999766) (10.000000,0.999843) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.618338) (2.000000,0.925417) (3.000000,0.986674) (4.000000,0.996781) (5.000000,0.997835) (6.000000,0.998506) (7.000000,0.998734) (8.000000,0.998902) (9.000000,0.999075) (10.000000,0.999171) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p05_t50_K30_N100_average.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p05_t50_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.302301) (3.000000,0.689567) (4.000000,0.893286) (5.000000,0.988836) (6.000000,0.995768) (7.000000,0.997514) (8.000000,0.998052) (9.000000,0.998178) (10.000000,0.998591) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.233557) (2.000000,0.719649) (3.000000,0.875457) (4.000000,0.955331) (5.000000,0.995456) (6.000000,0.998178) (7.000000,0.998921) (8.000000,0.999191) (9.000000,0.999265) (10.000000,0.999397) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.993842) (2.000000,0.999369) (3.000000,0.999671) (4.000000,0.999757) (5.000000,0.999871) (6.000000,0.999916) (7.000000,0.999954) (8.000000,0.999993) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.732369) (2.000000,0.958107) (3.000000,0.997860) (4.000000,0.999150) (5.000000,0.999360) (6.000000,0.999551) (7.000000,0.999631) (8.000000,0.999693) (9.000000,0.999757) (10.000000,0.999757) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p05_t50_K30_N100_complete.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p05_t50_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.000000) (3.000000,0.511204) (4.000000,0.819649) (5.000000,0.944901) (6.000000,0.978219) (7.000000,0.984890) (8.000000,0.987940) (9.000000,0.989703) (10.000000,0.992520) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.008282) (2.000000,0.457455) (3.000000,0.802470) (4.000000,0.926112) (5.000000,0.977916) (6.000000,0.991024) (7.000000,0.993904) (8.000000,0.994967) (9.000000,0.995825) (10.000000,0.996939) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.961197) (2.000000,0.996221) (3.000000,0.997937) (4.000000,0.999967) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.438990) (2.000000,0.923660) (3.000000,0.989095) (4.000000,0.994784) (5.000000,0.996465) (6.000000,0.997627) (7.000000,0.998400) (8.000000,0.999030) (9.000000,0.999590) (10.000000,0.999990) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p05_t50_K30_N100_single.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p05_t50_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.000000) (3.000000,0.431988) (4.000000,0.715123) (5.000000,0.890462) (6.000000,0.991235) (7.000000,0.997995) (8.000000,0.998309) (9.000000,0.998715) (10.000000,0.998540) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.154467) (2.000000,0.575949) (3.000000,0.772430) (4.000000,0.884488) (5.000000,0.954649) (6.000000,0.996417) (7.000000,0.999140) (8.000000,0.999276) (9.000000,0.999366) (10.000000,0.999388) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.940776) (2.000000,0.999386) (3.000000,0.999663) (4.000000,0.999821) (5.000000,0.999905) (6.000000,0.999939) (7.000000,0.999965) (8.000000,0.999996) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.589317) (2.000000,0.895885) (3.000000,0.998236) (4.000000,0.999211) (5.000000,0.999472) (6.000000,0.999567) (7.000000,0.999704) (8.000000,0.999748) (9.000000,0.999832) (10.000000,0.999852) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p10_t100_K30_N100_average.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p10_t100_K30_N100_average.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.000000) (3.000000,0.557776) (4.000000,0.981617) (5.000000,0.997541) (6.000000,0.998279) (7.000000,0.998726) (8.000000,0.999040) (9.000000,0.999361) (10.000000,0.999447) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.001492) (2.000000,0.529837) (3.000000,0.822990) (4.000000,0.992453) (5.000000,0.998943) (6.000000,0.999311) (7.000000,0.999465) (8.000000,0.999608) (9.000000,0.999743) (10.000000,0.999776) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.998623) (2.000000,0.999692) (3.000000,0.999945) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.515971) (2.000000,0.954111) (3.000000,0.999305) (4.000000,0.999644) (5.000000,0.999764) (6.000000,0.999863) (7.000000,0.999949) (8.000000,0.999963) (9.000000,1.000000) (10.000000,1.000000) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p10_t100_K30_N100_complete.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p10_t100_K30_N100_complete.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.000000) (3.000000,0.680548) (4.000000,0.882817) (5.000000,0.968676) (6.000000,0.976242) (7.000000,0.985669) (8.000000,0.987180) (9.000000,0.989228) (10.000000,0.993302) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.009025) (2.000000,0.473796) (3.000000,0.871554) (4.000000,0.952227) (5.000000,0.987419) (6.000000,0.990077) (7.000000,0.994031) (8.000000,0.994871) (9.000000,0.995681) (10.000000,0.997279) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.976372) (2.000000,0.996386) (3.000000,0.998988) (4.000000,0.999777) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.468629) (2.000000,0.948106) (3.000000,0.989764) (4.000000,0.995155) (5.000000,0.997465) (6.000000,0.997815) (7.000000,0.998985) (8.000000,0.999441) (9.000000,0.999716) (10.000000,0.999867) };
        \end{axis}
\end{tikzpicture}

==> poly_convergence_n500_p10_t100_K30_N100_single.tex <==
% -- tmp_polycon_500/poly_convergence_n500_p10_t100_K30_N100_single.json
\begin{tikzpicture}
\begin{axis}[
        ymin=0.5, ymax=1.05,
        xmin=1, xmax=10,
        scale=0.475,
        area legend,
        extra x ticks={1},
        legend columns=-1,
        legend to name=convlegend,
        legend entries={{$[Q_1 - 1.5 IQR, Q_3 + 1.5 IQR]$};,{$[Q_1,Q_3]$};,{$median$}},
        ]\addplot [gray!20,name path=f_min,forget plot] coordinates{ (1.000000,0.000000) (2.000000,0.000000) (3.000000,0.435113) (4.000000,0.947848) (5.000000,0.996432) (6.000000,0.998257) (7.000000,0.998742) (8.000000,0.998859) (9.000000,0.999191) (10.000000,0.999355) };
        \addplot [gray!50,name path=f_p25,forget plot] coordinates{ (1.000000,0.138340) (2.000000,0.598098) (3.000000,0.773670) (4.000000,0.978989) (5.000000,0.998530) (6.000000,0.999254) (7.000000,0.999493) (8.000000,0.999535) (9.000000,0.999674) (10.000000,0.999741) };
        \addplot [gray!50,name path=f_p75,forget plot] coordinates{ (1.000000,0.997951) (2.000000,0.999698) (3.000000,0.999919) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot [gray!20,name path=f_max,forget plot] coordinates{ (1.000000,1.000000) (2.000000,1.000000) (3.000000,1.000000) (4.000000,1.000000) (5.000000,1.000000) (6.000000,1.000000) (7.000000,1.000000) (8.000000,1.000000) (9.000000,1.000000) (10.000000,1.000000) };
        \addplot[gray!20] fill between [
        of=f_min and f_max
        ];\addplot[gray!50] fill between [
        of=f_p25 and f_p75
        ];\addplot [black,thick,name path=f_p50,line legend] coordinates{ (1.000000,0.615917) (2.000000,0.979062) (3.000000,0.999273) (4.000000,0.999612) (5.000000,0.999739) (6.000000,0.999879) (7.000000,0.999915) (8.000000,0.999950) (9.000000,1.000000) (10.000000,1.000000) };
        \end{axis}
\end{tikzpicture}

==> three_elt_partitions.tex <==
\begin{tikzpicture}
  % Vertices
  \node(top) at (4,3) {$\boldsymbol{\{\{a,b,c\}\}}$};
  \node(left) at (1,2) {$\{\{a,b\},\{c\}\}$};
  \node(middle) at (4,2) {$\{\{a,c\},\{b\}\}$};
  \node(right) at (7,2) {$\boldsymbol{\{\{a\},\{b,c\}\}}$};
  \node(bot) at (4,1) {$\boldsymbol{\{\{a\},\{b\},\{c\}\}}$};

  % edegs
  \draw (top) -- (middle);
  \draw (top) -- (left);
  \draw[thick] (top) -- (right);
  \draw (bot) -- (left);
  \draw[thick] (bot) -- (right);
  \draw (bot) -- (middle);

  % RHS text:
  \node(text) at (-1.2,2) {$\Part{X} \ \, :$};
\end{tikzpicture}


==> threshold_dendrogram.tex <==
\begin{tikzpicture}[scale=0.7] %, every node/.style={scale=0.8}]

  % Axes
  \draw[thin] (-0.5, -0.3) -- (-0.5, 2.625);
  \draw[thin] (-0.7,  0.0) -- ( 4.3, 0.00);

  % y-hairs
  \draw (-0.6,.5) -- (-0.4,.5);
  \draw (-0.6,1.25) -- (-0.4,1.25);
  \draw (-0.6,2) -- (-0.4,2);
  \draw (-0.6,2.5) -- (-0.4,2.5);
  \node(y1) at (-1.2,.5) {$2.0$};
  \node(y2) at (-1.2,1.25) {$4.5$};
  \node(y2) at (-1.2,2) {$8.0$};
  \node(y2) at (-1.3,2.5) {$10.0$};

  % x-balls
  \draw[black,fill=black] (0,0) circle (.8ex);
  \draw[black,fill=black] (1,0) circle (.8ex);
  \draw[black,fill=black] (2,0) circle (.8ex);
  \draw[black,fill=black] (3,0) circle (.8ex);
  \draw[black,fill=black] (4,0) circle (.8ex);

  % x-tick labels
  \node(la1) at (0,-0.5) {$a$};
  \node(lb1) at (1,-0.5) {$b$};
  \node(lc1) at (2,-0.5) {$c$};
  \node(ld1) at (3,-0.5) {$d$};
  \node(ld1) at (4,-0.5) {$e$};

  % Dendrogram lines
  \draw[thick] (0,0)   -- (0,1.25) -- (1,1.25) -- (1,0);
  \draw[thick] (2,0) -- (2,.5) -- (3,.5) -- (3,0);
  \draw[thick] (2.5,.5) -- (2.5,2) -- (4,2) -- (4,0);
  \draw[thick] (0.5,1.25) -- (0.5,2.5) -- (3.25,2.5) -- (3.25,2);
  
\end{tikzpicture}

